Effectful Mealy Machines

Effectful Mealy machines, which we introduce, are a generalization of Mealy machines with global effects determined by an effectful triple. We provide semantics of effectful Mealy machines in terms of both bisimilarity and traces: bisimilarity is characterized syntactically, via uniform feedback; traces are constructed coinductively in terms of streams. We prove that this framework characterizes standard causal processes and existing flavours of Mealy machine, bisimilarity, and trace equivalence. In the commutative case, we introduce a monoidal generalization of Raney's causal functions: monoidal causal processes.

==> figuremacros.sty <==
\ProvidesPackage{figuremacros}[2022/02/01 v1.0 macros for figures]
% use -i1, -i2, ... for inputs
% use -o1, -o2, ... for outputs
% use -c for the center of the picture

% figure cocommutative comonoid axioms
\newcommand{\generatorFig}[1]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){#1};
  \end{tikzpicture}
}
\newcommand{\comonoidFig}[1][copycolor]{\generatorFig{comonoid={#1}}}
\newcommand{\counitFig}[1][copycolor]{\generatorFig{counit={#1}}}

\newcommand{\identityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \draw[-](0,0)to(1,0);
  \end{tikzpicture}
}

\newcommand{\counitalityFig}[1][copycolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid={#1}};
    \pic(u)at(1,|-m-o1){counit={#1}};
    \draw[-](m-o2)to(1.5,|-m-o2);
  \end{tikzpicture}
}

\newcommand{\coassociativityFigFirst}[1][copycolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0){comonoid={#1}};
    \pic(m2)at(1,|-m1-o1){comonoid={#1}};
    \draw[-](m1-o2)to(1.5,|-m1-o2);
  \end{tikzpicture}
}

\newcommand{\coassociativityFigSecond}[1][copycolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0.3){comonoid={#1}};
    \pic(m2)at(1,|-m1-o2){comonoid={#1}};
    \draw[-](m1-o1)to(1.5,|-m1-o1);
  \end{tikzpicture}
}

\newcommand{\cocommutativityFig}[1][copycolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid={#1}};
    \pic(s)at(1,|-m-i){swap};
  \end{tikzpicture}
}

\newcommand{\cocommutativecomonoidAxiomsFig}{
  \begin{align*}
    \coassociativityFigFirst{} &= \coassociativityFigSecond{}
  \end{align*}
  \begin{align*}
    \counitalityFig{} &= \identityFig{} & \cocommutativityFig{} & = \comonoidFig{}
  \end{align*}
}
% coherence of copy and discard
\newcommand{\copyXFig}[1][A]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \node[input]at(m-i){\(#1\)};
    \node[output]at(m-o1){};
    \node[output]at(m-o2){};
  \end{tikzpicture}
}
\newcommand{\discardXFig}[1][A]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){discard};
    \node[input]at(m-i){\(#1\)};
  \end{tikzpicture}
}

\newcommand{\copycoherentFig}[2]{
  \copyXFig[#1 \tensor{} #2] &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.4){shortcopy};
    \pic(c2)at(0,-0.4){shortcopy};
    \node(li1)[input]at(-0.4,|-c1-i){\(#1\)};
    \node(li2)[input]at(-0.4,|-c2-i){\(#2\)};
    \node(lo1)[output]at(1,|-c1-o1){};
    \node(lo2)[output]at(1,|-s-o1){};
    \node(lo3)[output]at(1,|-s-o2){};
    \node(lo4)[output]at(1,|-c2-o2){};
    \draw[-](c1-o1)to(lo1);
    \draw[-](c2-o2)to(lo4);
    \draw[-](c1-o2)to(lo3);
    \draw[-](c2-o1)to(lo2);
    \draw[-](li1)to(c1-i);
    \draw[-](li2)to(c2-i);
  \end{tikzpicture}
}
\newcommand{\discardcoherentFig}[2]{
  \discardXFig[#1 \tensor{} #2] &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0.3){discard};
    \pic(m1)at(0,-0.3){discard};
    \node[input]at(m-i){\(#1\)};
    \node[input]at(m1-i){\(#2\)};
  \end{tikzpicture}
}
\newcommand{\copydiscardcoherentFig}{
  \begin{align*}
    \copycoherentFig{A}{B} & \discardcoherentFig{A}{B}
  \end{align*}
}

% conditionals shaped diagram
\newcommand{\conditionalsFig}[5]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(#1\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \pic(c)at(2.8,-0.15){morphismTwoOne=\(#2\)};
    \node[input](i)at(c1-i){\(#3\)};
    \node[output](o1)at(3.3,|-c2-o1){\(#4\)};
    \node[output](o2)at(c-o){\(#5\)};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
  \end{tikzpicture}
}

\newcommand{\marginalconditionalsFig}[2]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){shortcopy};
    \pic(m)at(0.8,|-c1-o1){morphismOneTwo=\(#1\)};
    \pic(c2)at(1.4,|-m-o1){shortcopy};
    \pic(d)at(1.3,|-m-o2){shortdiscard};
    \pic(c)at(2.5,-0.15){morphismTwoOne=\(#2\)};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o2)to(c-i1);
    \draw[-](c2-o1)to(3,|-c2-o1);
    \draw[-](-0.3,|-c1-i)to(c1-i);
  \end{tikzpicture}
}

% definition of conditionals
\newcommand{\conditionalsdefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o1){\(A\)};
    \node[output]at(f-o2){\(B\)};
  \end{tikzpicture}
  = \conditionalsFig{m}{c}{X}{A}{B}
}
% definition of quasi-total conditionals
\newcommand{\quasitotalconditionalsdefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){morphismTwoOne=\(c\)};
    \node[input]at(c-i1){\(A\)};
    \node[input]at(c-i2){\(X\)};
    \pic(d)at(0.8,|-c-o){discard};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0.15){copy};
    \pic(cp1)at(-1,-0.15){copy};
    \pic(c)at(0,0.3){morphismTwoOne=\(c\)};
    \pic(d)at(0.8,|-c-o){discard};
    \pic(c1)at(0,-0.3){morphismTwoOne=\(c\)};
    \pic(d1)at(0.8,|-c1-o){discard};
    \node[input]at(cp-i){\(A\)};
    \node[input]at(cp1-i){\(X\)};
  \end{tikzpicture}
}

%% ranges
\newcommand{\rangesfirstconditiondefFig}{
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.8,transform shape]
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(m\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \node[input]at(c1-i){};
    \node[output](o1)at(c2-o1){};
    \node[output]at(c2-o2){};
    \node[output](o3)at(2.3,|-c1-o2){};
    \draw[-](c1-o2)to(o3);
    \draw[-](c2-o1)to(o1);
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.8,transform shape]
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(m\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \pic(c)at(2.8,-0.15){morphismTwoOne=\(r\)};
    \pic(in)at(3.6,|-c-c){morphismOneTwo=\(i\)};
    %\node[input]at(c1-i){\(X\)};
    \node[output](o1)at(4.1,|-c2-o1){};
    \node[output]at(in-o1){};
    \node[output]at(in-o2){};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
  \end{tikzpicture}
}

\newcommand{\wireconditionalsFig}[6]{
  \begin{tikzpicture}[baseline=-0.3cm] %,scale=0.9,transform shape]
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(#1\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \pic(c)at(2.8,-0.3){morphismThreeOne=\(#2\)};
    \node[input]at(c1-i){};
    \node[input](i2)at(-0.5,|-c-i3){};
    \node[output](o1)at(3.3,|-c2-o1){};
    \node[output]at(c-o){};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
    \draw[-](i2)to(c-i3);
  \end{tikzpicture}
}

\newcommand{\equalonrangeFig}[5]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){morphismThreeOne=\(#2\)};
    \pic(in)at(-1,0.15){morphismOneTwo=\(#1\)};
    \node[input]at(in-i){};
    \node[input](i2)at(-1.5,|-c-i3){};
    \node[output](o1)at(c-o){};
    \draw[-](i2)to(c-i3);
  \end{tikzpicture}
}

\newcommand{\rangessecondconditiondefFig}{
  \wireconditionalsFig{m}{c}{X}{Y}{A}{B} &= \wireconditionalsFig{m}{d}{X}{Y}{A}{B}\\
  \Rightarrow{} \equalonrangeFig{\iota}{c}{R}{Y}{B} & =  \equalonrangeFig{\iota}{d}{R}{Y}{B}
}

\newcommand{\rangessecondconditiondefIfFig}{
  \wireconditionalsFig{m}{c}{X}{Y}{A}{B} &= \wireconditionalsFig{m}{d}{X}{Y}{A}{B}
}

\newcommand{\rangessecondconditiondefThenFig}{
  \equalonrangeFig{i}{c}{R}{Y}{B} &=  \equalonrangeFig{i}{d}{R}{Y}{B}
}

% causality condition
\newcommand{\causalityconditionFig}{
  \generatorFig{morphismTwoTwoBig=\(f_{n+1}\)} = \wireconditionalsFig{f_n}{c_{n}}{X}{X}{Y}{Y}
}

\newcommand{\shortcausalityconditionFig}{
  \causalprocesscomponentFig{} \(=\)
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(c1)at(0,0){shortcopy};
    \pic(m)at(0.8,|-c1-o1){morphism=\(f_{n}\)};
    \pic(c2)at(1.4,|-m-o){shortcopy};
    \pic(c)at(2.2,-0.3){morphismThreeOne=\(c_{n}\)};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(2.7,|-c2-o1);
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c-i3)to(c-i3);
  \end{tikzpicture}
}

% quasi-total conditionals
\newcommand{\qtconditionalsFig}{
  % \generatorFig{morphismOneTwo=\(f\)} \(=\)
  \marginalconditionalsFig{f}{c}
}
% conditional in Rel: bending the wire
\newcommand{\conditionalrelFig}{
%  \generatorFig{morphismOneTwo=\(f\)} \(=\)
  \conditionalbendingwireFig{}
}

\newcommand{\conditionalbendingwireFig}{
  \begin{tikzpicture}[baseline=0.5cm]
    \pic(cp)at(-3,0.6){shortcopy};
    \pic(f)at(-2.2,|-cp-o1){morphismOneTwo=\(f\)};
    \pic(d1)at(-1.7,|-f-o2){shortdiscard};
    \pic(cp1)at(-1.6,|-f-o1){shortcopy};
    \pic(c)at(-1,0.3){morphismOneTwo=\(f\)};
    \pic(e)at(-0.2,0.75){shortcocopy};
    \pic(d)at(0.1,|-e-o){shortdiscard};
    \node[output](o2)at(0.5,|-c-o2){};
    \node[output](o1)at(0.5,|-cp1-o1){};
    \draw[-](c-o2)to(o2);
    \draw[-](cp1-o1)to(o1);
    \draw[-](cp1-o2)to(e-i1);
    \draw[-](cp-o2)to(c-i);
    \draw[-](-3.3,|-cp-i)to(cp-i);
    \draw[highlight](-1.4,1.2)rectangle(0.3,-0.1);
    \node[aux,right,localcolor]at(0.3,1){\(c\)};
  \end{tikzpicture}
}

% causality as inequality
\newcommand{\causalityinequalityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoTwoBig=\(f_{n+1}\)};
    \pic(d)at(0.6,|-f-o2){shortdiscard};
    \draw[-](f-o1)to(0.8,|-f-o1);
  \end{tikzpicture}
  \ \condleq\
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(f)at(0,0){morphism=\(f_{n}\)};
    \pic(d)at(0,-0.5){shortdiscard};
    \draw[-](-0.5,|-d-i)to(d-i);
  \end{tikzpicture}
}

% causality in Rel
\newcommand{\causalprocesscomponentFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoTwoBig=\(f_{n+1}\)};
    \draw[-,localwhite](0.5,|-f-c)to(0.55,|-f-c);
  \end{tikzpicture}
}
\newcommand{\causalityconditionrelationFig}{
  \causalprocesscomponentFig{}
  \(=\)
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(c)at(0,0){shortcopy};
    \pic(f)at(0.8,|-c-o1){morphism=\(f_{n}\)};
    \pic(f1)at(0.8,-0.45){morphismTwoTwoBig=\(f_{n+1}\)};
    \pic(e)at(1.6,|-c-c){shortcocopy};
    \draw[-](-0.3,|-f1-i2)to(f1-i2);
    \draw[-](f1-o2)to(1.9,|-f1-o2);
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](e-o)to(1.9,|-e-o);
  \end{tikzpicture}
}

% conditionals in Par
\newcommand{\conditionalsdeterministicFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(0,0){shortcopy};
    \pic(f)at(0.8,|-cp-o1){morphismOneTwo=\(f\)};
    \pic(d)at(1.3,|-f-o2){shortdiscard};
    \pic(cp1)at(1.4,|-f-o1){shortcopy};
    \pic(d1)at(2,|-cp1-o2){shortdiscard};
    \pic(c)at(2,|-cp-o2){morphismOneTwo=\(f\)};
    \pic(d2)at(2.5,|-c-o1){shortdiscard};
    \draw[-](cp1-o2)to(d1-i);
    \draw[-](cp-o2)to(c-i);
    \draw[-](cp1-o1)to(3,|-cp1-o1);
    \draw[-](c-o2)to(3,|-c-o2);
    \draw[-](-0.3,|-cp-i)to(cp-i);
    \draw[highlight](1.6,0.4)rectangle(2.8,-0.7);
    \node[aux,localcolor,right]at(2.8,0.2){\(c\)};
  \end{tikzpicture}
}

\newcommand{\conditionalparFig}{
%  \generatorFig{morphismOneTwo=\(f\)} \(=\)
  \conditionalsdeterministicFig{}
}

% causality condition for total functions
\newcommand{\causalityconditionsetFig}{
  \causalprocesscomponentFig{}
  \(=\)
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(c)at(0,0){shortcopy};
    \pic(f)at(0.8,|-c-o1){morphism=\(f_{n}\)};
    \pic(f1)at(0.8,-0.45){morphismTwoOneBig=\(p_{n+1}\)};
    \draw[-](-0.3,|-f1-i2)to(f1-i2);
    \draw[-](-0.3,|-c-i)to(c-i);
  \end{tikzpicture}
}

% causality condition for stochastic functions
\newcommand{\causalityconditionstochFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoTwoBig=\(f_{n+1}\)};
    \pic(d)at(0.6,|-f-o2){shortdiscard};
    \draw[-](f-o1)to(0.8,|-f-o1);
  \end{tikzpicture}
  \(=\)
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(f)at(0,0){morphism=\(f_{n}\)};
    \pic(d)at(0,-0.5){shortdiscard};
    \draw[-](-0.5,|-d-i)to(d-i);
  \end{tikzpicture}
}

% causality condition for partial functions
\newcommand{\causalityconditionparFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoTwoBig=\(f_{n+1}\)};
    \pic(d)at(0.6,|-f-o2){shortdiscard};
    \draw[-](f-o1)to(0.8,|-f-o1);
  \end{tikzpicture}
  \(=\)
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(c)at(0,0){shortcopy};
    \pic(f)at(0.8,|-c-o1){morphism=\(f_{n}\)};
    \pic(f1)at(0.8,-0.45){morphismTwoTwoBig=\(f_{n+1}\)};
    \pic(d)at(1.4,|-f1-o1){shortdiscard};
    \pic(d1)at(1.4,|-f1-o2){shortdiscard};
    \draw[-](-0.3,|-f1-i2)to(f1-i2);
    \draw[-](f-o)to(1.8,|-f-o);
    \draw[-](-0.3,|-c-i)to(c-i);
  \end{tikzpicture}
}

% quasi-total conditionals total on range
\newcommand{\qtconditionalstotalonrangeProofFigFirst}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(0,0){copy};
    \pic(f)at(1,|-cp-o1){morphismOneTwo=\(f\)};
    \pic(cp1)at(2,|-f-o1){copy};
    \pic(d)at(1.8,|-f-o2){discard};
    \pic(d1)at(3,|-cp1-o2){discard};
    \pic(d2)at(3,|-cp-o2){discard};
    \node[output](o)at(3.8,|-cp1-o1){};
    \draw[-](cp1-o1)to(o);
    \draw[-](cp-o2)to(d2-i);
  \end{tikzpicture}
}

\newcommand{\qtconditionalstotalonrangeProofFigSecond}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(1,0){morphismOneTwo=\(f\)};
    \pic(d)at(1.8,|-f-o2){discard};
    \node[output](o)at(2.5,|-f-o1){};
    \draw[-](f-o1)to(o);
  \end{tikzpicture}
}

\newcommand{\qtconditionalstotalonrangeProofFigThird}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(0,0){copy};
    \pic(f)at(1,|-cp-o1){morphismOneTwo=\(f\)};
    \pic(cp1)at(2,|-f-o1){copy};
    \pic(d)at(1.8,|-f-o2){discard};
    \pic(c)at(3,0){morphismTwoOne=\(c\)};
    \pic(d1)at(3.8,|-c-o){discard};
    \node[output](o)at(4.3,|-cp1-o1){};
    \draw[-](cp1-o1)to(o);
    \draw[-](cp-o2)to(c-i2);
  \end{tikzpicture}
}

%% conditionals and ranges give productivity
% minimal representative
\newcommand{\minimalrepresentativestageFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(0,0){copy};
    \pic(f)at(1,|-cp-o2){morphismOneTwo=\(t\)};
    \pic(d)at(1.8,|-f-o1){discard};
    \pic(cp1)at(2,|-f-o2){copy};
    \pic(r)at(3,|-cp-c){morphismTwoOne=\(r'\)};
    \node[output](o2)at(3.5,|-cp1-o2){};
    \draw[-](cp-o1)to(r-i1);
    \draw[-](cp1-o2)to(o2);
  \end{tikzpicture}
}

%% conditionals and ranges in Rel, Par, ParStoch
% quasi-totality in Rel
\newcommand{\domainmorphismFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){morphism=\(m\)};
    \pic(d)at(0.8,|-m-o){discard};
  \end{tikzpicture}
}

\newcommand{\copydomainmorphismFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0){copy};
    \pic(m)at(0,|-cp-o1){morphism=\(m\)};
    \pic(d)at(0.8,|-m-o){discard};
    \pic(m1)at(0,|-cp-o2){morphism=\(m\)};
    \pic(d1)at(0.8,|-m1-o){discard};
  \end{tikzpicture}
}

% conditionals in Rel

\newcommand{\conditionalrelsimplifiedFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(f)at(1,|-c-o1){morphismOneTwo=\(f\)};
    \pic(d)at(1.8,|-f-o2){discard};
    \pic(f1)at(1,|-c-o2){morphismOneTwo=\(f\)};
    \pic(e)at(2.3,0.15){cocopy};
    \node[output](o2)at(2.8,|-f1-o2){};
    \draw[-](f1-o2)to(o2);
    \draw[-](f-o1)to(e-i1);
    \draw[-](f1-o1)to(e-i2);
  \end{tikzpicture}
}

\newcommand{\relconditionalProofFigOne}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(f)at(1,|-c-o1){morphismOneTwo=\(f\)};
    \pic(d)at(1.8,|-f-o2){discard};
    \pic(d1)at(1.8,|-f-o1){discard};
    \pic(f1)at(1,|-c-o2){morphismOneTwo=\(f\)};
    \pic(e)at(3.1,0.15){cocopy};
    \pic(u)at(2.1,|-e-i1){codiscard};
    \node[output](o2)at(3.6,|-f1-o2){};
    \draw[-](f1-o2)to(o2);
    \draw[-](f1-o1)to(e-i2);
  \end{tikzpicture}
}

\newcommand{\relconditionalProofFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(d)at(1,|-c-o1){discard};
    \pic(f1)at(1,|-c-o2){morphismOneTwo=\(f\)};
    \pic(e)at(2.3,0.15){cocopy};
    \pic(u)at(1.3,|-e-i1){codiscard};
    \node[output](o2)at(2.8,|-f1-o2){};
    \draw[-](f1-o2)to(o2);
    \draw[-](f1-o1)to(e-i2);
  \end{tikzpicture}
}

\newcommand{\relconditionalProofFigThree}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(c)at(0.8,|-f-o1){copy};
    \pic(c1)at(0.8,|-f-o2){copy};
    \pic(d)at(1.8,|-c1-o1){discard};
    \pic(e)at(2.3,0.15){cocopy};
    \node[output](o2)at(2.8,|-c1-o2){};
    \draw[-](c1-o2)to(o2);
    \draw[-](c-o1)to(e-i1);
    \draw[-](c-o2)to(e-i2);
  \end{tikzpicture}
}

\newcommand{\relconditionalProofFigFour}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(c1)at(0.8,|-f-o2){copy};
    \pic(d)at(1.8,|-c1-o1){discard};
    \node[output](o1)at(2.3,0.5){};
    \node[output](o2)at(2.3,|-c1-o2){};
    \draw[-](f-o1)to(o1);
    \draw[-](c1-o2)to(o2);
  \end{tikzpicture}
}

% conditionals in Par
\newcommand{\parconditionalsProofFigOne}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(cp)at(0.8,|-f-o1){copy};
    \pic(cp1)at(0.8,|-f-o2){copy};
    \pic(cp2)at(1.8,|-cp-o1){copy};
    \pic(d)at(1.8,|-cp-o2){discard};
    \pic(d1)at(1.8,|-cp1-o1){discard};
    \pic(d2)at(2.8,|-cp2-o2){discard};
    \node[output](o1)at(3.3,|-cp1-o2){};
    \node[output](o2)at(3.3,|-cp2-o1){};
    \draw[-](cp1-o2)to(o1);
    \draw[-](cp2-o1)to(o2);
  \end{tikzpicture}
}

%% mealy machines
% composition of mealy machines
\newcommand{\mealymachinescompositiontransitionfunctionFig}{
  \begin{tikzpicture}[baseline=0.05cm]
    \pic(f)at(0,0){morphismTwoTwo=\(f\)};
    \pic(g)at(1.5,|-f-c){morphismTwoTwo=\(g\)};
    \pic(s)at(-0.75,0.3){smallswap};
    \pic(s1)at(0.75,|-s-c){smallswap};
    \node[input](i1)at(s-i1){\(U\)};
    \node[input](i2)at(s-i2){\(V\)};
    \node[input](i3)at(-1,|-f-i2){\(A\)};
    \node[output](o1)at(2,|-s1-o1){\(U\)};
    \node[output](o2)at(g-o1){\(V\)};
    \node[output](o3)at(g-o2){\(C\)};
    \draw[-](i3)to(f-i2);
    \draw[-](f-o2)to(g-i2);
    \draw[-](s1-o1)to(o1);
    \draw[-](s-o1)to(s1-i1);
  \end{tikzpicture}
}
\newcommand{\mealymachinescompositioninitialstateFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0.3){state=\(i\)};
    \pic(t)at(0.8,-0.3){state=\(j\)};
    \node[output](o1)at(1.3,|-s-o){\(U\)};
    \node[output](o2)at(t-o){\(V\)};
    \draw[-](s-o)to(o1);
  \end{tikzpicture}
}

% monoidal product of mealy machines
\newcommand{\mealymachinestensortransitionfunctionFig}{
  \begin{tikzpicture}[baseline=0.05cm]
    \pic(f)at(0,0){morphismTwoTwo=\(f\)};
    \pic(g)at(0.6,-0.5){morphismTwoTwo=\(g\)};
    \node[input](i1)at(-0.8,|-f-i1){\(U\)};
    \node[input](i2)at(-0.8,|-f-i2){\(V\)};
    \node[input](i3)at(-0.8,|-g-i1){\(X\)};
    \node[input](i4)at(-0.8,|-g-i2){\(W\)};
    \node[output](o1)at(1.4,|-f-o1){\(U\)};
    \node[output](o2)at(1.4,|-f-o2){\(V\)};
    \node[output](o3)at(1.4,|-g-o1){\(Y\)};
    \node[output](o4)at(1.4,|-g-o2){\(Z\)};
    \draw[-](i1)to(f-i1);
    \draw[-](i2)to(-0.5,|-g-i1);
    \draw[-](-0.5,|-g-i1)to(g-i1);
    \draw[-](i3)to(f-i2);
    \draw[-](i4)to(g-i2);
    \draw[-](f-o1)to(o1);
    \draw[-](f-o2)to(1.1,|-f-o2);
    \draw[-](1.1,|-f-o2)to(o3);
    \draw[-](g-o1)to(o2);
    \draw[-](g-o2)to(o4);
  \end{tikzpicture}
}

% MARIO: commands with \tikzpicture prevent externalization.
% morphisms of mealy machines
% \newcommand{\mealymachinesmorphismsinitialstateFigLeft}{
%   \begin{tikzpicture}[baseline=-0.1cm]
%     \pic(s)at(0,0){state=\(i\)};
%     \pic(a)at(0.7,|-s-o){morphismSmall=\(\alpha\)};
%     \node[output](o)at(a-o){\(V\)};
%   \end{tikzpicture}
% }
% \newcommand{\mealymachinesmorphismsinitialstateFigRight}{
%   \begin{tikzpicture}[baseline=-0.1cm]
%     \pic(t)at(0,0){state=\(j\)};
%     \node[output](o)at(t-o){\(V\)};
%   \end{tikzpicture}
% }

% \newcommand{\mealymachinesmorphismstransitionFigLeft}{
%   \begin{tikzpicture}[baseline=-0.1cm]
%     \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
%     \pic(a)at(0.8,|-f-o1){morphismSmall=\(\alpha\)};
%     \node[output](o1)at(a-o){\(V\)};
%     \node[output](o2)at(1.3,|-f-o2){\(Y\)};
%     \node[input](i1)at(f-i1){\(U\)};
%     \node[input](i2)at(f-i2){\(X\)};
%     \node[input,run](i3)at(f-i3){\(R\)};
%     \node[output,run](o3)at(1.3,|-f-o3){\(R\)};
%     \draw[-](f-o2)to(o2);
%     \draw[run](f-o3)to(o3);
%   \end{tikzpicture}
% }
% \newcommand{\mealymachinesmorphismstransitionFigRight}{
%   \begin{tikzpicture}[baseline=-0.1cm]
%     \pic(g)at(0,0){premorphismTwoTwo=\(g\)};
%     \pic(a)at(-0.8,|-g-i1){morphismSmall=\(\alpha\)};
%     \node[output](o1)at(g-o1){\(V\)};
%     \node[output](o2)at(g-o2){\(Y\)};
%     \node[input](i1)at(a-i){\(U\)};
%     \node[input](i2)at(-1.3,|-g-i2){\(X\)};
%     \node[input,run](i3)at(-1.3,|-g-i3){\(R\)};
%     \node[output,run](o3)at(g-o3){\(R\)};
%     \draw[-](i2)to(g-i2);
%     \draw[run](i3)to(g-i3);
%   \end{tikzpicture}
% }

%% figures for conditional sequences
\newcommand{\morallyrangeFig}[1]{
  \begin{tikzpicture}[baseline=-0.1cm, scale=0.8, transform shape]
    \pic(c)at(0,0){copy};
    \pic(p)at(1,|-c-o2){morphism=\(#1\)};
    \draw[-](c-o1)to(1.5,|-c-o1);
  \end{tikzpicture}
}

\newcommand{\latercomplaterdefFig}[1]{
  \begin{tikzpicture}[baseline=0.1cm, scale=0.8, transform shape]
    \pic(c)at(0,0){copy};
    \pic(p)at(1,0.45){morphismThreeTwo=\(#1\)};
    \draw[-](c-o2)to(1.5,|-c-o2);
    \draw[-](-0.5,|-p-i1)to(p-i1);
    \draw[-](-0.5,|-p-i2)to(p-i2);
  \end{tikzpicture}
}

\newcommand{\latercompconditionaldefOneFig}[2]{
  \begin{tikzpicture}[baseline=-0.1cm, scale=0.95, transform shape]
    \pic(u)at(-1,0.15){morphism=\(#1\)};
    \pic(c)at(0,|-u-o){copy};
    \pic(c1)at(0,-0.15){copy};
    \pic(p)at(1,-0.3){morphismTwoOne=\(#2\)};
    \draw[-](c-o1)to(1.5,|-c-o1);
    \draw[-](c1-o1)to(1.5,|-c1-o1);
    \draw[-](-1.5,|-c1-i)to(c1-i);
  \end{tikzpicture}
}

\newcommand{\latercompconditionaldefTwoFig}[3]{
  \begin{tikzpicture}[baseline=-0.1cm, scale=0.95, transform shape]
    \pic(c)at(-1,0.15){copy};
    \pic(c1)at(-1,-0.15){copy};
    \pic(u)at(0,|-c-o2){morphism=\(#1\)};
    \pic(p)at(1,-0.3){morphismTwoOne=\(#2\)};
    \pic(c2)at(2,|-p-o){copy};
    \pic(m)at(3,|-c1-o1){morphismThreeTwo=\(#3\)};
    \draw[-](c-o1)to(m-i1);
    \draw[-](c1-o1)to(m-i2);
    \draw[-](c1-o2)to(p-i2);
    \draw[-](c2-o2)to(3.5,|-c2-o2);
  \end{tikzpicture}
}

\newcommand{\traceprocessZeroFig}[2]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0.15){state=\(#1\)};
    \pic(f)at(1,0){morphismTwoTwo=\(#2\)};
    \node[input](i)at(-0.5,|-f-i2){\(X\)};
    \node[output](o1)at(f-o1){\(U\)};
    \node[output](o2)at(f-o2){\(Y\)};
    \draw[-](i)to(f-i2);
  \end{tikzpicture}
}

\newcommand{\traceprocessIndFig}[2]{
  \begin{tikzpicture}[baseline=-0.25cm]
    \pic(s)at(0,0){morphismOneTwo=\(#1\)};
    \pic(f)at(1.5,0){morphismTwoTwo=\(#2\)};
    \node[input](i1)at(s-i){\(X^{n}\)};
    \node[input](i2)at(s-i|-,-0.6){\(X\)};
    \node[output](o1)at(2.5,0.45){\(U\)};
    \node[output](o2)at(2.5,|-f-o1){\(Y^{n}\)};
    \node[output](o3)at(2.5,|-f-o2){\(Y\)};
    \draw[-](s-o1)to(f-i1);
    \draw[-](i2)to(s-o2|-i2)to(f-i2);
    \draw[-](s-o2)to(f-i1|-o1)to(f-o1|-o1)to(o2);
    \draw[-](f-o1)to(o1);
    \draw[-](f-o2)to(o3);
  \end{tikzpicture}
}

\newcommand{\traceprocessDefFig}[1]{
  \begin{tikzpicture}[baseline=-0.1cm, scale=0.95, transform shape]
    \pic(s)at(0,0){morphismOneTwo=\(#1\)};
    \pic(d)at(0.8,|-s-o1){discard};
    \draw[-](s-o2)to(1.3,|-s-o2);
  \end{tikzpicture}
}

%% commutative diagrams coalgebras
\newcommand{\pullbacksquareDiag}{
  \begin{mytikzcd}
    \& {U} \arrow[bend right]{ddl}[swap]{s} \arrow[bend left]{ddr}{t} \arrow[dashed]{d}{r}\&\\
    \& {R} \arrow{dl}[swap]{p} \arrow{dr}{q} \&\\
    {S} \arrow{dr}[swap]{u} \& {(1)} \& {T} \arrow{dl}{v} \\
    \& {Q} \&
  \end{mytikzcd}
}

% \newcommand{\timespullbacksquareDiag}{
%   \begin{mytikzcd}
%     \& {U} \arrow[bend right]{ddl}[swap]{f} \arrow[bend left]{ddr}{g} \arrow[dashed]{d}{\productmap{r}{x}}\&\\
%     \& {R \times X} \arrow{dl}[swap]{p \times \id{}} \arrow{dr}{q \times \id{}} \&\\
%     {S \times X} \arrow{dr}[swap]{u \times \id{}} \& {(2)} \& {T \times X} \arrow{dl}{v \times \id{}} \\
%     \& {Q \times X} \&
%   \end{mytikzcd}
% }

% \newcommand{\pullbacksquarestatesDiag}{
%   \begin{mytikzcd}
%     \& {I} \arrow[bend right]{ddl}[swap]{i} \arrow[bend left]{ddr}{j} \arrow[dashed]{d}{r}\&\\
%     \& {R} \arrow{dl}[swap]{p} \arrow{dr}{q} \&\\
%     {U} \arrow{dr}[swap]{u} \& {(1)} \& {V} \arrow{dl}{v} \\
%     \& {Q} \&
%   \end{mytikzcd}
% }

% \newcommand{\pullbacksquaretransitionsDiag}{
%   \begin{mytikzcd}
%     \& {R \tensor X} \arrow{dl}[swap]{p \tensor \id{}} \arrow{dr}{q \tensor \id{}} \arrow[bend left, dashed]{ddd}[swap]{b}\&\\
%     {U \tensor X} \arrow{dr}[swap]{u \tensor \id{}} \arrow[bend right]{ddd}[swap]{f} \& {(2)} \& {V \tensor X} \arrow{dl}{v \tensor \id{}} \arrow[bend left]{ddd}[swap]{g}\\
%     \& {Q \tensor X} \arrow[bend right]{ddd}[swap]{h} \&\\
%     \& {R \tensor Y} \arrow{dl}[swap]{p \tensor \id{}} \arrow{dr}{q \tensor \id{}} \&\\
%     {U \tensor Y} \arrow{dr}[swap]{u \tensor \id{}} \& {(3)} \& {V \tensor Y} \arrow{dl}{v \tensor \id{}} \\
%     \& {Q \tensor Y} \&
%   \end{mytikzcd}
% }

% \newcommand{\weakpullbacksquareDiag}{
%   \begin{mytikzcd}
%     \& {R} \arrow{dl}[swap]{p} \arrow{dr}{q} \&\\
%     {X} \arrow{dr}[swap]{u} \& {(1)} \& {Y} \arrow{dl}{v} \\
%     \& {Q} \&
%   \end{mytikzcd}
% }

\newcommand{\pullbacksquaremonadDiag}{
  \begin{mytikzcd}
    \& {S} \arrow[bend right]{ddl}[swap]{x} \arrow[bend left]{ddr}{y} \arrow[dashed]{d}{h}\&\\
    \& {\fun{T}(R)} \arrow{dl}[swap]{\fun{T}(p)} \arrow{dr}{\fun{T}(q)} \&\\
    {\fun{T}(X)} \arrow{dr}[swap]{\fun{T}(u)} \& {(2)} \& {\fun{T}(Y)} \arrow{dl}{\fun{T}(v)} \\
    \& {\fun{T}(Q)} \&
  \end{mytikzcd}
}

\newcommand{\pullbacksquarekleisliDiag}{
  \begin{mytikzcd}
    \& {S} \arrow[bend right, harpoon]{ddl}[swap]{x} \arrow[bend left, harpoon]{ddr}{y} \arrow[dashed, harpoon]{d}{h}\&\\
    \& {R} \arrow[harpoon]{dl}[swap]{\fun{i}(p)} \arrow[harpoon]{dr}{\fun{i}(q)} \&\\
    {X} \arrow[harpoon]{dr}[swap]{\fun{i}(u)} \& {(3)} \& {Y} \arrow[harpoon]{dl}{\fun{i}(v)} \\
    \& {Q} \&
  \end{mytikzcd}
}

\newcommand{\mealymorphismkleisliDiag}{
  \begin{mytikzcd}
    {U \tensor X} \arrow{r}{u \tensor \id{X}} \arrow{d}[swap]{f} \& {V \tensor X} \arrow{d}{g}\\
    {U \tensor Y} \arrow{r}[swap]{u \tensor \id{Y}} \& {V \tensor Y}
  \end{mytikzcd}
}

\newcommand{\coalgebramorphismDiag}{
  \begin{mytikzcd}
    {U} \arrow{r}{u} \arrow{d}[swap]{\hat{f}} \& {V} \arrow{d}{\hat{g}}\\
    {T(U \times Y)^X} \arrow{r}[swap]{T(u \times \id{Y})^X} \& {T(V \times Y)^X}
  \end{mytikzcd}
}

%% conditionals

\newcommand{\conditionalscompositionsnFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0.15){morphism=\(u\)};
    \pic(c1)at(1,|-u-o){copy};
    \pic(c2)at(1,-0.15){copy};
    \pic(c)at(2,-0.3){morphismTwoOne=\(\now{c}\)};
    \draw[-](-0.5,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(2.5,|-c1-o1);
    \draw[-](c2-o1)to(2.5,|-c2-o1);
  \end{tikzpicture}
}

\newcommand{\conditionalscompositionsmFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(v)at(0,0.15){morphism=\(v\)};
    \pic(c1)at(1,|-v-o){copy};
    \pic(c2)at(1,-0.15){copy};
    \pic(u)at(2,|-c1-o2){morphism=\(u\)};
    \pic(c)at(3,-0.3){morphismTwoOne=\(\now{c}\)};
    \draw[-](c2-o2)to(c-i2);
    \draw[-](-0.5,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(3.5,|-c1-o1);
    \draw[-](c2-o1)to(3.5,|-c2-o1);
  \end{tikzpicture}
}

\newcommand{\conditionalscompositionslFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0.15){morphism=\(u\)};
    \pic(v)at(-1,|-u-c){morphism=\(v\)};
    \pic(c1)at(1,|-u-o){copy};
    \pic(c2)at(1,-0.15){copy};
    \pic(c)at(2,-0.3){morphismTwoOne=\(\now{c}\)};
    \draw[-](-1.5,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(2.5,|-c1-o1);
    \draw[-](c2-o1)to(2.5,|-c2-o1);
  \end{tikzpicture}
}

%% premonoidal string diagrams

\newcommand{\premonoidaldiagramexampleFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0.15){premorphism=\(f\)};
    \pic(g)at(1.5,-0.15){premorphism=\(g\)};
    \node[input](i1)at(f-i1){\(X\)};
    \node[input,runtime](i2)at(f-i2){\(R\)};
    \node[input](i3)at(-0.5,|-g-i2){\(X'\)};
    \node[output](o1)at(2,|-f-o1){\(Y\)};
    \node[output,runtime](o3)at(g-o2){\(R\)};
    \node[output](o2)at(g-o1){\(Y'\)};
    \draw[-](i3)to(0.5,|-g-i2)to(g-i1);
    \draw[run](f-o2)to(g-i2);
    \draw[-](f-o1)to(o1);
  \end{tikzpicture}
}

\newcommand{\premonoidaldiagramexampleFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(1.5,0.15){premorphism=\(f\)};
    \pic(g)at(0,-0.15){premorphism=\(g\)};
    \node[input](i1)at(-0.5,|-f-i1){\(X\)};
    \node[input,runtime](i3)at(g-i2){\(R\)};
    \node[input](i2)at(g-i1){\(X'\)};
    \node[output](o1)at(f-o1){\(Y\)};
    \node[output,runtime](o2)at(f-o2){\(R\)};
    \node[output](o3)at(2,|-g-o2){\(Y'\)};
    \draw[-](i1)to(f-i1);
    \draw[run](g-o2)to(f-i2);
    \draw[-](g-o1)to(1,|-g-o2)to(o3);
  \end{tikzpicture}
}

\newcommand{\initstateFig}{
\begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(i\)};
    \node[output](o)at(s-o){\(U\)};
  \end{tikzpicture}
}

\newcommand{\transitionmorphismFig}{
\begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
    \node[input](i1)at(f-i1){\(U\)};
    \node[input](i2)at(f-i2){\(X\)};
    \node[input,run](i3)at(f-i3){\(R\)};
    \node[output](o1)at(f-o1){\(U\)};
    \node[output](o2)at(f-o2){\(Y\)};
    \node[output,run](o3)at(f-o3){\(R\)};
  \end{tikzpicture}
}

\newcommand{\mealymachinesmorphismstransitioneffectFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
    \pic(a)at(0.8,|-f-o1){morphismSmall=\(\alpha\)};
    \node[output](o1)at(a-o){\(V\)};
    \node[output](o2)at(1.3,|-f-o2){\(Y\)};
    \node[output,runtime](o3)at(1.3,|-f-o3){\(R\)};
    \node[input](i1)at(f-i1){\(U\)};
    \node[input](i2)at(f-i2){\(X\)};
    \node[input,runtime](i3)at(f-i3){\(R\)};
    \draw[-](f-o2)to(o2);
    \draw[run](f-o3)to(o3);
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){premorphismTwoTwo=\(g\)};
    \pic(a)at(-0.8,|-g-i1){morphismSmall=\(\alpha\)};
    \node[output](o1)at(g-o1){\(V\)};
    \node[output](o2)at(g-o2){\(Y\)};
    \node[output,runtime](o3)at(g-o3){\(R\)};
    \node[input](i1)at(a-i){\(U\)};
    \node[input](i2)at(-1.3,|-g-i2){\(X\)};
    \node[input,runtime](i3)at(-1.3,|-g-i3){\(R\)};
    \draw[-](i2)to(g-i2);
    \draw[run](i3)to(g-i3);
  \end{tikzpicture}
}

\newcommand{\mealymachinescompositiontransitioneffectFig}{
  \begin{tikzpicture}[baseline=0cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
    \pic(g)at(1.5,|-f-c){premorphismTwoTwo=\(g\)};
    \pic(s)at(-0.75,0.45){smallswap};
    \pic(s1)at(0.75,|-s-c){smallswap};
    \node[input](i1)at(s-i1){\(U\)};
    \node[input](i2)at(s-i2){\(V\)};
    \node[input](i3)at(-1,|-f-i2){\(X\)};
    \node[input,runtime](i4)at(-1,|-f-i3){\(R\)};
    \node[output](o1)at(2,|-s1-o1){\(U\)};
    \node[output](o2)at(g-o1){\(V\)};
    \node[output](o3)at(g-o2){\(Z\)};
    \node[output,runtime](o4)at(g-o3){\(R\)};
    \draw[-](i3)to(f-i2);
    \draw[run](i4)to(f-i3);
    \draw[-](f-o2)to(g-i2);
    \draw[run](f-o3)to(g-i3);
    \draw[-](s1-o1)to(o1);
    \draw[-](s-o1)to(s1-i1);
  \end{tikzpicture}
}

\newcommand{\mealymachineswhiskeringtransitioneffectFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
    \node[input](i1)at(-1,|-f-i1){\(U\)};
    \node[input](i2)at(-1,|-f-i2){\(X\)};
    \node[input](i3)at(-1,|-f-i3){\(Z\)};
    \node[input,runtime](i4)at(-1,-0.6){\(R\)};
    \node[output](o1)at(1,|-f-o1){\(U\)};
    \node[output](o2)at(1,|-f-o2){\(Y\)};
    \node[output](o3)at(1,|-f-o3){\(Z\)};
    \node[output,runtime](o4)at(1,-0.6){\(R\)};
    \draw[-](i1)to(f-i1);
    \draw[-](i2)to(f-i2);
    \draw[-](i3)to(-0.5,|-i4)to(0.5,|-o4)to(o3);
    \draw[run](i4)to(f-i3);
    \draw[-](f-o1)to(o1);
    \draw[-](f-o2)to(o2);
    \draw[run](f-o3)to(o4);
  \end{tikzpicture}
}

\newcommand{\cipherMealyFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(a)at(0,0){premorphism=\(A\)};
    \pic(cp)at(0.8,|-a-o1){copy};
    \pic(b)at(1.8,-0.3){premorphism=\(B\)};
    \draw[-](cp-o1)to(2.3,|-cp-o1);
    \draw[run](a-o2)to(b-i2);
  \end{tikzpicture}
}

\newcommand{\tighteningeffectFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
    \pic(u)at(-0.8,-0.15){premorphism=\(u\)};
    \pic(v)at(0.8,-0.15){premorphism=\(v\)};
%    \node(ar)at(0,0.9){\(<\)};
    \pic(s)at(-1.6,0.6){initstate=\(s\)};
    \draw[-](f-o1)to(1.3,|-f-o1);
    \draw[-={0}{-90}](1.3,|-f-o1)to(1.6,0.6);
    \draw[-={90}{0}](1.6,0.6)to(1.3,0.9);
    \draw[-](-1.3,0.9)to(1.3,0.9);
    \draw[-={180}{65}](-1.3,0.9)to(s-i);
    \draw[-={-65}{180}](s-o)to(-1.3,|-f-i1);
    \draw[-](-1.3,|-f-i1)to(f-i1);
    \draw[-](-2,|-u-i1)to(u-i1);
    \draw[run](-2,|-u-i2)to(u-i2);
    \draw[-](v-o1)to(2,|-v-o1);
    \draw[run](v-o2)to(2,|-v-o2);
  \end{tikzpicture}
}

\newcommand{\tighteningeffectFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
    \pic(u)at(-1.3,-0.15){premorphism=\(u\)};
    \pic(v)at(1.3,-0.15){premorphism=\(v\)};
    \pic(s)at(-0.8,0.6){initstate=\(s\)};
    \draw[-={0}{-90}](f-o1)to(0.8,0.6);
    \draw[-={90}{0}](0.8,0.6)to(0.5,0.9);
%    \node(ar)at(0,0.9){\(<\)};
    \draw[-](-0.5,0.9)to(0.5,0.9);
    \draw[-={180}{65}](-0.5,0.9)to(s-i);
    \draw[-={-65}{180}](s-o)to(f-i1);
    \draw[-](u-o1)to(f-i2);
    \draw[run](u-o2)to(f-i3);
    \draw[-](f-o2)to(v-i1);
    \draw[run](f-o3)to(v-i2);
  \end{tikzpicture}
}

\newcommand{\uniformityeffectFigLeftIf}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(c\)};
    \pic(v)at(0.8,|-f-o1){morphismSmall=\(p\)};
    \draw[-](f-o2)to(1.3,|-f-o2);
    \draw[run](f-o3)to(1.3,|-f-o3);
  \end{tikzpicture}
}

\newcommand{\uniformityeffectFigRightIf}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(d\)};
    \pic(v)at(-0.8,|-f-i1){morphismSmall=\(p\)};
    \draw[-](-1.3,|-f-i2)to(f-i2);
    \draw[run](-1.3,|-f-i3)to(f-i3);
  \end{tikzpicture}
}

\newcommand{\effectfuluniformityFigLeftIf}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(c\)};
    \pic(v)at(1.25,0.15){premorphism=\(p\)};
    \draw[-](f-o1)to(v-i1);
    \draw[run](f-o3)to(v-i2);
    \draw[-](v-o1)to(2,|-v-o1);
    \draw[run](v-o2)to(2,|-f-o3);
    \draw[-](f-o2)to(0.75,|-f-o3)to(1.75,|-f-o3) to(2,|-v-o2);
  \end{tikzpicture}
}

\newcommand{\effectfuluniformityFigRightIf}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(d\)};
    \pic(v)at(-1.25,0.15){premorphism=\(p\)};
    \draw[-](-2,|-v-i1)to(v-i1);
    \draw[-](v-o1)to(f-i1);
    \draw[run](-2,|-f-o3)to(v-i2);
    \draw[run](v-o2)to(f-i3);
    \draw[-](-2,|-v-i2)to(-1.75,|-f-i3) to(-0.75,|-f-i3) to(f-i2);
  \end{tikzpicture}
}

\newcommand{\feedbackeffectFig}[2]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(#1\)};
    \draw[-={0}{-90}](f-o1)to(0.8,0.6);
    \draw[-={90}{0}](0.8,0.6)to(0.5,0.9);
%    \node(ar)at(0,0.9){\(<\)};
    \pic(s)at(-0.8,0.6){initstate=\(#2\)};
    \draw[-](-0.5,0.9)to(0.5,0.9);
    \draw[-={180}{65}](-0.5,0.9)to(s-i);
    \draw[-={-65}{180}](s-o)to(f-i1);
    \draw[-](-1,|-f-i2)to(f-i2);
    \draw[run](-1,|-f-i3)to(f-i3);
    \draw[-](f-o2)to(1,|-f-o2);
    \draw[run](f-o3)to(1,|-f-o3);
  \end{tikzpicture}
}

\newcommand{\feedbackeffectLabelsFig}[2]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(#1\)};
    \draw[-={0}{-90}](f-o1)to(0.8,0.6);
    \draw[-={90}{0}](0.8,0.6)to(0.5,0.9);
%    \node(ar)at(0,0.9){\(<\)};
    \pic(s)at(-0.8,0.6){initstate=\(#2\)};
    \draw[-](-0.5,0.9)to(0.5,0.9);
    \draw[-={180}{65}](-0.5,0.9)to(s-i);
    \draw[-={-65}{180}](s-o)to(f-i1);
    \node[input](i)at(-1,|-f-i2){\(X\)};
    \node[input,run](ri)at(-1,|-f-i3){\(R\)};
    \node[output](o)at(1,|-f-o2){\(Y\)};
    \node[output,run](ro)at(1,|-f-o3){\(R\)};
    \draw[-](i)to(f-i2);
    \draw[run](ri)to(f-i3);
    \draw[-](f-o2)to(o);
    \draw[run](f-o3)to(ro);
  \end{tikzpicture}
}

\newcommand{\feedbackeffectlongFig}[2]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(#1\)};
    \draw[-={0}{-90}](f-o1)to(0.8,0.6);
    \draw[-={90}{0}](0.8,0.6)to(0.5,0.9);
%    \node(ar)at(0,0.9){\(<\)};
    \pic(s)at(-0.8,0.6){longinitstate=\(#2\)};
    \draw[-](-0.5,0.9)to(0.5,0.9);
    \draw[-={180}{65}](-0.5,0.9)to(s-i);
    \draw[-={-65}{180}](s-o)to(f-i1);
    \draw[-](-1,|-f-i2)to(f-i2);
    \draw[run](-1,|-f-i3)to(f-i3);
    \draw[-](f-o2)to(1,|-f-o2);
    \draw[run](f-o3)to(1,|-f-o3);
  \end{tikzpicture}
}

\newcommand{\joiningeffectFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismThreeThree=\(f\)};
    \draw[-={0}{-90}](f-o1)to(0.8,0.6);
    \draw[-={90}{0}](0.8,0.6)to(0.5,0.9);
%    \node(ar)at(0,0.9){\(<\)};
    \pic(t)at(-0.8,0.6){initstate=\(t\)};
    \draw[-](-0.5,0.9)to(0.5,0.9);
    \draw[-={180}{65}](-0.5,0.9)to(t-i);
    \draw[-={-65}{180}](t-o)to(f-i1);
    \draw[-={0}{-90}](f-o2)to(1,0.6);
    \draw[-={90}{0}](1,0.6)to(0.5,1.1);
%    \node(ar)at(0,1.1){\(<\)};
    \pic(s)at(-1,0.6){initstate=\(s\)};
    \draw[-](-0.5,1.1)to(0.5,1.1);
    \draw[-={180}{75}](-0.5,1.1)to(s-i);
    \draw[-={-75}{180}](s-o)to(f-i2);
    \draw[-](-1.2,|-f-i3)to(f-i3);
    \draw[run](-1.2,|-f-i4)to(f-i4);
    \draw[-](f-o3)to(1.2,|-f-o3);
    \draw[run](f-o4)to(1.2,|-f-o4);
  \end{tikzpicture}
}

\newcommand{\joiningeffectFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismThreeThree=\(f\)};
    \draw[-={0}{-90}](f-o1)to(0.8,0.6);
    \draw[-={90}{0}](0.8,0.6)to(0.5,0.9);
    \node(ar)at(0,0.95){\(\big\langle\)};
    % \pic(s)at(0,0.95){biginitstate=\(s \tensor t\)};
    % \draw[-](-0.5,0.95)to(s-i);
    % \draw[-](s-o)to(0.5,0.95);
    \draw[-](-0.5,0.9)to(0.5,0.9);
    \draw[-={180}{90}](-0.5,0.9)to(-0.8,0.6);
    \draw[-={-90}{180}](-0.8,0.6)to(f-i1);
    \draw[-={0}{-90}](f-o2)to(0.9,0.6);
    \draw[-={90}{0}](0.9,0.6)to(0.5,1);
    \draw[-](-0.5,1)to(0.5,1);
    \draw[-={180}{90}](-0.5,1)to(-0.9,0.6);
    \draw[-={-90}{180}](-0.9,0.6)to(f-i2);
    \draw[-](-1.2,|-f-i3)to(f-i3);
    \draw[run](-1.2,|-f-i4)to(f-i4);
    \draw[-](f-o3)to(1.2,|-f-o3);
    \draw[run](f-o4)to(1.2,|-f-o4);
  \end{tikzpicture}
}

\newcommand{\vanishingeffectFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwounit=\(f\)};
    \draw[-={0}{-90},dotted,localgray](f-o1)to(0.8,0.6);
    \draw[-={90}{0},dotted,localgray](0.8,0.6)to(0.5,0.9);
%    \node[localgray](ar)at(0,0.9){\(<\)};
    \pic(s)at(-0.8,0.6){initstate=\(\id{}\)};
    \draw[-,dotted,localgray](-0.5,0.9)to(0.5,0.9);
    \draw[-={180}{65},dotted,localgray](-0.5,0.9)to(s-i);
    \draw[-={-65}{180},dotted,localgray](s-o)to(f-i1);
    \draw[-](-1,|-f-i2)to(f-i2);
    \draw[run](-1,|-f-i3)to(f-i3);
    \draw[-](f-o2)to(1,|-f-o2);
    \draw[run](f-o3)to(1,|-f-o3);
  \end{tikzpicture}
}

\newcommand{\slidingeffectFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
    \pic(p)at(-1,|-f-i1){morphismSmall=\(p\)};
    \draw[-={0}{-90}](f-o1)to(0.8,0.6);
    \draw[-={90}{0}](0.8,0.6)to(0.5,0.9);
%    \node(ar)at(0,0.9){\(<\)};
    \pic(s)at(-1.8,0.6){initstate=\(s\)};
    \draw[-](-1.5,0.9)to(0.5,0.9);
    \draw[-={180}{65}](-1.5,0.9)to(s-i);
    \draw[-={-65}{180}](s-o)to(p-i);
    \draw[-](-2,|-f-i2)to(f-i2);
    \draw[run](-2,|-f-i3)to(f-i3);
    \draw[-](f-o2)to(1,|-f-o2);
    \draw[run](f-o3)to(1,|-f-o3);
  \end{tikzpicture}
}

\newcommand{\slidingeffectFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(-1,0){premorphismTwoTwo=\(f\)};
    \pic(p)at(0,|-f-o1){morphismSmall=\(p\)};
    \draw[-={0}{-90}](p-o)to(0.8,0.6);
    \draw[-={90}{0}](0.8,0.6)to(0.5,0.9);
%    \node(ar)at(0,0.9){\(<\)};
    \pic(s)at(-1.8,0.6){initstate=\(s \dcomp p\)};
    \draw[-](-1.5,0.9)to(0.5,0.9);
    \draw[-={180}{65}](-1.5,0.9)to(s-i);
    \draw[-={-65}{180}](s-o)to(f-i1);
    \draw[-](-2,|-f-i2)to(f-i2);
    \draw[run](-2,|-f-i3)to(f-i3);
    \draw[-](f-o2)to(1,|-f-o2);
    \draw[run](f-o3)to(1,|-f-o3);
  \end{tikzpicture}
}

\newcommand{\strengtheffectFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
    \draw[-={0}{-90}](f-o1)to(0.8,0.6);
    \draw[-={90}{0}](0.8,0.6)to(0.5,0.9);
%    \node(ar)at(0,0.9){\(<\)};
    \pic(s)at(-0.8,0.6){initstate=\(s\)};
    \draw[-](-0.5,0.9)to(0.5,0.9);
    \draw[-={180}{65}](-0.5,0.9)to(s-i);
    \draw[-={-65}{180}](s-o)to(f-i1);
    \coordinate(i1)at(-1.5,|-f-i2);
    \coordinate(i2)at(i1|-f-i3);
    \coordinate(i3)at(i2|-,-0.6);
    \coordinate(o1)at(1.5,|-f-o2);
    \coordinate(o2)at(o1|-f-o3);
    \coordinate(o3)at(o2|-i3);
    \draw[-](i1)to(f-i2);
    \draw[run](i3)to(-1,|-f-i3)to(f-i3);
    \draw[-](f-o2)to(o1);
    \draw[run](f-o3)to(1,|-f-o3)to(o3);
    \draw[-](i2)to(-1,|-i3)to(1,|-o3)to(o2);
  \end{tikzpicture}
}

\newcommand{\strengtheffectFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(f\)};
    \draw[-](f-o1)to(1,|-f-o1);
    \draw[-={0}{-90}](1,|-f-o1)to(1.3,0.6);
    \draw[-={90}{0}](1.3,0.6)to(1,0.9);
%    \node(ar)at(0,0.9){\(<\)};
    \pic(s)at(-1.3,0.6){initstate=\(s\)};
    \draw[-](-1,0.9)to(1,0.9);
    \draw[-={180}{65}](-1,0.9)to(s-i);
    \draw[-={-65}{180}](s-o)to(-1,|-f-i1);
    \draw[-](-1,|-f-i1)to(f-i1);
    \coordinate(i1)at(-1.5,|-f-i2);
    \coordinate(i2)at(i1|-f-i3);
    \coordinate(i3)at(i2|-,-0.6);
    \coordinate(o1)at(1.5,|-f-o2);
    \coordinate(o2)at(o1|-f-o3);
    \coordinate(o3)at(o2|-i3);
    \draw[-](i1)to(f-i2);
    \draw[run](i3)to(-1,|-i3)to(f-i3);
    \draw[-](f-o2)to(o1);
    \draw[run](f-o3)to(1,|-o3)to(o3);
    \draw[-](i2)to(-1,|-i2)to(f-i3|-o3) to(f-o3|-o3) to(1,|-f-o3)to(o2);
  \end{tikzpicture}
}

%%% effectful streams
% monoidal streams bra-ket notation
\newcommand{\monoidalstreamnowFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(\now{f}\)};
    \node[input](i)at(f-i){\(\now{\stream{X}}\)};
    \node[output](o2)at(f-o2){\(\now{\stream{Y}}\)};
    \node[output](i)at(f-o1){\(M\)};
  \end{tikzpicture}
}

\newcommand{\monoidalstreamlaterFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoOneThick=\(\later{f}\)};
    \node[input](i)at(f-i2){\(\later{\stream{X}}\)};
    \node[output](o2)at(f-o){\(\later{\stream{Y}}\)};
    \node[input](i)at(f-i1){\(M\)};
  \end{tikzpicture}
}

% effectful streams bra-ket notation
\newcommand{\effectfulstreamnowFig}[1]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismOneTwo=\(\now{#1}\)};
    \node[input](i)at(f-i1){\(\now{\stream{X}}\)};
    \node[output](o2)at(f-o2){\(\now{\stream{Y}}\)};
    \node[output](i)at(f-o1){\(\memory{#1}\)};
    \node[input,run]at(f-i2){\(R\)};
    \node[output,run]at(f-o3){\(R\)};
  \end{tikzpicture}
}

\newcommand{\effectfulstreamisolatednowFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismOneTwo=\(\now{g}\)};
    \node[input](i)at(f-i1){\(\now{\stream{X}}\)};
    \node[output](o3)at(0.8,|-f-o3){\(\now{\stream{Y}}\)};
    \node[output](o1)at(0.8,|-f-o1){\(\memory{g}\)};
    \node[input,run]at(f-i2){\(R\)};
    \node[output,run](o2)at(0.8,|-f-o2){\(R\)};
    \draw[-](f-o1)to(o1);
    \draw[-](f-o2)to(o3);
    \draw[run](f-o3)to(o2);
  \end{tikzpicture}
}

\newcommand{\effectfulstreamnowdinaturalityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismOneTwo=\(\now{g}\)};
    \pic(r)at(0.8,|-f-o1){morphismSmall=\(r\)};
    \node[input]at(f-i1){\(\now{\stream{X}}\)};
    \node[output](o2)at(1.3,|-f-o2){\(\now{\stream{Y}}\)};
    \node[output](o1)at(r-o){\(\memory{f}\)};
    \node[input,run]at(f-i2){\(R\)};
    \node[output,run](o3)at(1.3,|-f-o3){\(R\)};
    \draw[run](f-o3)to(o3);
    \draw[-](f-o2)to(o2);
  \end{tikzpicture}
}

\newcommand{\effectfulstreamnowisolateddinaturalityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismOneTwo=\(\now{g}\)};
    \pic(v)at(1.25,0.15){premorphism=\(r\)};
    \node[input]at(f-i1){\(\now{\stream{X}}\)};
    \node[output,run](o2)at(v-o2){\(R\)};
    \node[output](o1)at(v-o1){\(\memory{f}\)};
    \node[input,run]at(f-i2){\(R\)};
    \node[output](o3)at(1.75,|-f-o3){\(\now{\stream{Y}}\)};
    \draw[-](f-o1)to(v-i1);
    \draw[run](f-o3)to(v-i2);
    \draw[-](f-o2)to(0.75,|-f-o3)to(o3);
  \end{tikzpicture}
}

\newcommand{\effectfulstreamlaterFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoOneThick=\(\later{f}\)};
    \node[input](i)at(f-i2){\(\later{\stream{X}}\)};
    \node[output](o2)at(f-o1){\(\later{\stream{Y}}\)};
    \node[input](i)at(f-i1){\(\memory{f}\)};
    \node[input,run]at(f-i3){\(\stream{R}\)};
    \node[output,run]at(f-o2){\(\stream{R}\)};
  \end{tikzpicture}
}

\newcommand{\effectfulstreamisolatedlaterFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismisoTwoOneThick=\(\later{f}\)};
    \node[input]at(f-i3){\(\later{\stream{X}}\)};
    \node[output]at(f-o){\(\later{\stream{Y}}\)};
    \node[input]at(f-i1){\(\memory{f}\)};
    \node[input,run]at(f-i2){\(R\)};
  \end{tikzpicture}
}

\newcommand{\effectfulstreamlaterdinaturalityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismTwoOneThick=\(\later{f}\)};
    \pic(r)at(-0.8,|-f-i1){morphismSmall=\(r\)};
    \node[input](i2)at(-1.3,|-f-i2){\(\later{\stream{X}}\)};
    \node[output]at(f-o1){\(\later{\stream{Y}}\)};
    \node[input](i1)at(r-i){\(\memory{g}\)};
    \node[input,run](i3)at(-1.3,|-f-i3){\(\stream{R}\)};
    \node[output,run]at(f-o2){\(\stream{R}\)};
    \draw[-, thickline](i2)to(f-i2);
    \draw[run, thickline](i3)to(f-i3);
  \end{tikzpicture}
}

\newcommand{\effectfulstreamlaterisolateddinaturalityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){premorphismisoTwoOneThick=\(\later{f}\)};
    \pic(v)at(-0.8,0.15){premorphism=\(r\)};
    \node[input](i3)at (-1.3,|-f-i3){\(\later{\stream{X}}\)};
    \node[output]at(f-o){\(\later{\stream{Y}}\)};
    \node[input](i1)at(v-i1){\(\memory{g}\)};
    \node[input,run](i2)at(v-i2){\(R\)};
    \draw[-, thickline](i3)to(f-i3);
  \end{tikzpicture}
}

% composition of effectful streams
\newcommand{\streamscompositioneffectFig}{
  \begin{tikzpicture}[baseline=0cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(\now{f}\)};
    \pic(g)at(1.5,|-f-c){premorphismTwoTwo=\(\now{g}\)};
    \pic(s)at(-0.75,0.45){smallswap};
    \pic(s1)at(0.75,|-s-c){smallswap};
    \node[input](i1)at(s-i1){\(P\)};
    \node[input](i2)at(s-i2){\(Q\)};
    \node[input](i3)at(-1,|-f-i2){\(\now{\stream{X}}\)};
    \node[input,runtime](i4)at(-1,|-f-i3){\(R\)};
    \node[output](o1)at(2,|-s1-o1){\(\memory{f}\)};
    \node[output](o2)at(g-o1){\(\memory{g}\)};
    \node[output](o3)at(g-o2){\(\now{\stream{Z}}\)};
    \node[output,runtime](o4)at(g-o3){\(R\)};
    \draw[-](i3)to(f-i2);
    \draw[run](i4)to(f-i3);
    \draw[-](f-o2)to(g-i2);
    \draw[run](f-o3)to(g-i3);
    \draw[-](s1-o1)to(o1);
    \draw[-](s-o1)to(s1-i1);
  \end{tikzpicture}
}

% whiskering of effectful streams
\newcommand{\streamswhiskeringeffectFig}{
  \begin{tikzpicture}[baseline=0cm]
    \pic(f)at(0,0){premorphismTwoTwo=\(\now{f}\)};
    \pic(s)at(-0.75,0.45){smallswap};
    \pic(s1)at(0.75,|-s-c){smallswap};
    \node[input](i1)at(s-i1){\(P\)};
    \node[input](i2)at(s-i2){\(\now{\stream{U}}\)};
    \node[input](i3)at(-1,|-f-i2){\(\now{\stream{X}}\)};
    \node[input,runtime](i4)at(-1,|-f-i3){\(R\)};
    \node[output](o1)at(s1-o1){\(\memory{f}\)};
    \node[output](o2)at(s1-o2){\(\now{\stream{U}}\)};
    \node[output](o3)at(1,|-f-o2){\(\now{\stream{Y}}\)};
    \node[output,runtime](o4)at(1,|-f-o3){\(R\)};
    \draw[-](i3)to(f-i2);
    \draw[run](i4)to(f-i3);
    \draw[-](f-o2)to(o3);
    \draw[run](f-o3)to(o4);
    \draw[-](s-o1)to(s1-i1);
  \end{tikzpicture}
}

%% examples
% stream cipher
\newcommand{\ciphernowFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(x1)at(0,0){morphismTwoOne=\(\oplus\)};
    \pic(c)at(-1,0.45){copy};
    \pic(x2)at(-2.2,|-x1-c){morphismTwoOne=\(\oplus\)};
    \pic(b)at(-0.8,-0.3){prestate=\(r_{B}\)};
    \pic(a)at(-3,|-b-c){prestate=\(r_{A}\)};
    \pic(s)at(-4,|-a-c){prescalar=\(s\)};
    \draw[run](a-o2)to(b-i);
    \draw[-](x2-o)to(c-i);
    \draw[-](-4.5,|-x2-i1)to(x2-i1);
    \draw[-](c-o1)to(0.5,|-c-o1);
    \draw[run](b-o2)to(0.5,|-b-o2);
  \end{tikzpicture}
}

\newcommand{\cipherlaternowFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(x1)at(0,0){morphismTwoOne=\(\oplus\)};
    \pic(c)at(-1,0.45){copy};
    \pic(x2)at(-2.2,|-x1-c){morphismTwoOne=\(\oplus\)};
    \pic(b)at(-0.8,-0.3){prestate=\(r_{B}\)};
    \pic(a)at(-3,|-b-c){prestate=\(r_{A}\)};
    \draw[run](a-o2)to(b-i);
    \draw[-](x2-o)to(c-i);
    \draw[-](-3.5,|-x2-i1)to(x2-i1);
    \draw[-](c-o1)to(0.5,|-c-o1);
    \draw[run](b-o2)to(0.5,|-b-o2);
  \end{tikzpicture}
}

\newcommand{\alicenowFig}{
  \begin{tikzpicture}[baseline=-0.25cm]
    \pic(x2)at(0,0){morphismTwoOne=\(\oplus\)};
    \pic(a)at(-1,-0.3){prestate=\(r_{A}\)};
    \pic(s)at(-2,|-a-c){prescalar=\(s\)};
    \draw[-](-2.5,|-x2-i1)to(x2-i1);
    \draw[run](a-o2)to(0.5,|-a-o2);
  \end{tikzpicture}
}

\newcommand{\bobnowFig}{
  \begin{tikzpicture}[baseline=-0.25cm]
    \pic(x2)at(0,0){morphismTwoOne=\(\oplus\)};
    \pic(a)at(-1,-0.3){prestate=\(r_{B}\)};
    \draw[-](-1.5,|-x2-i1)to(x2-i1);
    \draw[run](a-o2)to(0.5,|-a-o2);
  \end{tikzpicture}
}

\newcommand{\alicelaternowFig}{
  \begin{tikzpicture}[baseline=-0.25cm]
    \pic(x2)at(0,0){morphismTwoOne=\(\oplus\)};
    \pic(a)at(-1,-0.3){prestate=\(r_{A}\)};
    \draw[-](-1.5,|-x2-i1)to(x2-i1);
    \draw[run](a-o2)to(0.5,|-a-o2);
  \end{tikzpicture}
}

% interchange fails
\newcommand{\interchangefailsFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(-1,0.3){morphism=\(f\)};
    \pic(g)at(0,-0.3){morphism=\(g\)};
    \draw[-](-1.5,|-g-i)to(g-i);
    \draw[-](f-o)to(0.5,|-f-o);
  \end{tikzpicture}
}

\newcommand{\interchangefailsFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0.3){morphism=\(f\)};
    \pic(g)at(-1,-0.3){morphism=\(g\)};
    \draw[-](-1.5,|-f-i)to(f-i);
    \draw[-](g-o)to(0.5,|-g-o);
  \end{tikzpicture}
}

\newcommand{\interchangeFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(-0.5,0.3){premorphism=\(f\)};
    \pic(g)at(1,-0.3){premorphism=\(g\)};
    \draw[-](-1.5,|-g-i1)to(g-i1);
    \draw[-](f-o1)to(1.5,|-f-o1);
    \draw[run](f-o2)to(g-i2);
    \draw[run](-1.5,|-g-i2)to(f-i2);
    \draw[-](-1.5,|-f-i1)to(f-i1);
  \end{tikzpicture}
}

\newcommand{\interchangeFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(1,0.3){premorphism=\(f\)};
    \pic(g)at(-0.5,-0.3){premorphism=\(g\)};
    \draw[-](-1,|-f-i1)to(f-i1);
    \draw[-](g-o1)to(1.5,|-g-o1);
    \draw[run](g-o2)to(f-i2);
  \end{tikzpicture}
}

\newcommand{\xorintegralFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(x)at(0,0){morphismTwoOne=\(\oplus\)};
    \pic(u)at(-0.8,|-x-i2){state=\(u_c\)};
    \draw[-](-1.3,|-x-i1)to(x-i1);
  \end{tikzpicture}
}

\newcommand{\xorintegralFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(0,0){discard};
    \pic(u)at(0.8,|-d-i){state=\(u_c\)};
  \end{tikzpicture}
}

\newcommand{\securenowFig}{
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(u)at(0,0.1){state=\(u_c\)};
    \draw[-](-0.5,-0.2)to(0.5,-0.2);
    \draw[-,run](-0.5,-0.4)to(0.5,-0.4);
  \end{tikzpicture}
}

\newcommand{\securenowisolatedFig}{
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(u)at(0,0.1){state=\(u\)};
    \node[input](i1)at(-0.3,-0.15){\(\Char\)};
    \node[input](i2)at(-0.3,-0.4){\(\Seed\)};
    \node[input](i3)at(-0.3,-0.65){\(\Seed\)};
    \node[output](o1)at(u-o){\(\Char\)};
    \node[output](o2)at(0.5,-0.15){\(\Char\)};
    \node[output](o3)at(0.5,-0.4){\(\Seed\)};
    \node[output](o4)at(0.5,-0.65){\(\Seed\)};
    \draw[-](i1)to(o2);
    \draw[-](i2)to(o3);
    \draw[-](i3)to(o4);
  \end{tikzpicture}
}

\newcommand{\pseudorandomaxFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0){state=\(u_s\)};
    \pic(p)at(0.8,|-u-o){morphismOneTwo=\(P\)};
  \end{tikzpicture}
}

\newcommand{\pseudorandomaxFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0.2){state=\(u_c\)};
    \pic(u1)at(0,-0.2){state=\(u_s\)};
  \end{tikzpicture}
}

\newcommand{\seedinterpretationFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0){state=\(u_{\mathsf{s}}\)};
    \pic(c)at(0.5,|-u-o){shortcopy};
    \pic(d1)at(-0.3,0.2){shortdiscard};
    \pic(d2)at(-0.3,-0.2){shortdiscard};
  \end{tikzpicture}
}

\newcommand{\randaliceinterpretationFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(p)at(0,0.1){morphismOneTwo=\(P\)};
    \draw[-](-0.5,-0.3)to(0.5,-0.3);
  \end{tikzpicture}
}

\newcommand{\randbobinterpretationFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(p)at(0,-0.1){morphismOneTwo=\(P\)};
    \draw[-](-0.5,0.3)to(0.5,0.3);
    \draw[-](0.5,0.3)to(0.8,|-p-o1);
    \draw[-](p-o1)to(0.8,0.3);
    \draw[-](p-o2)to(0.8,|-p-o2);
  \end{tikzpicture}
}

\newcommand{\counternowFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \pic(c)at(0,0){shortcopy};
    \pic(m)at(0.8,|-c-o1){morphism=\(+1\)};
    \node[output]at(m-o){\(\naturals\)};
    \pic(z)at(-0.5,|-c-i){bigstate=\(0\)};
    \pic(p)at (0.8,-0.45){precostateWide=\(\mathsf{print}\)};
    \node[output,run]at(p-o){\(R\)};
    \node[input,run](i)at(-1,|-p-i2){\(R\)};
    \draw[run](i)to(p-i2);
  \end{tikzpicture}
}

\newcommand{\counterlaternowFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \pic(c)at(0,0){shortcopy};
    \node[input]at(c-i){\(\naturals\)};
    \pic(m)at(0.8,|-c-o1){morphism=\(+1\)};
    \node[output]at(m-o){\(\naturals\)};
    \pic(p)at (0.8,-0.45){precostateWide=\(\mathsf{print}\)};
    \node[output,run]at(p-o){\(R\)};
    \node[input,run](i)at(-0.2,|-p-i2){\(R\)};
    \draw[run](i)to(p-i2);
  \end{tikzpicture}
}

%% stream cipher security
\newcommand{\traceciphersemanticsnowFig}{
  \begin{tikzpicture}[baseline=0.1cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(c1)at(0.5,|-u-o){shortcopy};
    \pic(d1)at(-0.5,|-c1-o1){shortdiscard};
    \pic(d2)at(-0.5,|-c1-o2){shortdiscard};
    \pic(p1)at(1.3,|-c1-o1){morphismOneTwo=\(P\)};
    \pic(p2)at(1.3,|-c1-o2){morphismOneTwo=\(P\)};
    \pic(x1)at(2.1,0.6){morphismTwoOne=\(\oplus\)};
    \pic(c2)at(2.6,|-x1-o){shortcopy};
    \pic(x2)at(3.4,0.15){morphismTwoOne=\(\oplus\)};
    \draw[-](-0.7,|-x1-i1)to(x1-i1);
    \draw[-](c2-o1)to(3.9,|-c2-o1);
    \draw[-](p2-o1)to(x2-i2);
    \draw[-](p2-o2)to(3.9,|-p2-o2);
    \draw[-](p1-o2)to(2.9,|-p2-o1)to(3.9,|-p2-o1);
  \end{tikzpicture}
}

\newcommand{\transitionciphersemanticsFig}{
  \begin{tikzpicture}[baseline=0.1cm]
    \pic(p1)at(1.3,0.3){morphismOneTwo=\(P\)};
    \pic(p2)at(1.3,-0.3){morphismOneTwo=\(P\)};
    \pic(x1)at(2.1,0.6){morphismTwoOne=\(\oplus\)};
    \pic(c2)at(2.6,|-x1-o){shortcopy};
    \pic(x2)at(3.4,0.15){morphismTwoOne=\(\oplus\)};
    \node[input](i1)at(0.8,|-x1-i1){\(\Char\)};
    \node[input](i2)at(p1-i){\(\Seed\)};
    \node[input](i3)at(p2-i){\(\Seed\)};
    \node[output](o1)at(3.9,|-c2-o1){\(\Char\)};
    \node[output](o2)at(x2-o){\(\Char\)};
    \node[output](o3)at(3.9,|-p2-o1){\(\Seed\)};
    \node[output](o4)at(3.9,|-p2-o2){\(\Seed\)};
    \draw[-](i1)to(x1-i1);
    \draw[-](c2-o1)to(o1);
    \draw[-](p2-o1)to(x2-i2);
    \draw[-](p2-o2)to(3.9,|-p2-o2);
    \draw[-](p1-o2)to(2.9,|-p2-o1)to(3.9,|-p2-o1);
  \end{tikzpicture}
}

\newcommand{\initstateciphersemanticsFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(c1)at(0.5,|-u-o){shortcopy};
  \end{tikzpicture}
}

\newcommand{\initialiseciphersemanticsFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(c1)at(0.5,|-u-o){shortcopy};
    \pic(d1)at(-0.4,0.2){shortdiscard};
    \pic(d2)at(-0.4,-0.2){shortdiscard};
  \end{tikzpicture}
}

\newcommand{\ciphersecureProofFigOne}{
  \begin{tikzpicture}[baseline=0.1cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(c1)at(0.5,|-u-o){shortcopy};
    \pic(p1)at(1.3,|-c1-o1){morphismOneTwo=\(P\)};
    \pic(p2)at(1.3,|-c1-o2){morphismOneTwo=\(P\)};
    \pic(x1)at(2.1,0.6){morphismTwoOne=\(\oplus\)};
    \pic(c2)at(2.6,|-x1-o){shortcopy};
    \pic(x2)at(3.4,0.15){morphismTwoOne=\(\oplus\)};
    \draw[-](-0.5,|-x1-i1)to(x1-i1);
    \draw[-](c2-o1)to(3.9,|-c2-o1);
    \draw[-](p2-o1)to(x2-i2);
    \draw[-](p2-o2)to(3.9,|-p2-o2);
    \draw[-](p1-o2)to(2.9,|-p2-o1)to(3.9,|-p2-o1);
  \end{tikzpicture}
}

\newcommand{\ciphersecureProofFigTwo}{
  \begin{tikzpicture}[baseline=0.1cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(p)at(0.75,|-u-o){morphismOneTwo=\(P\)};
    \pic(c1)at(1.3,|-p-o1){shortcopy};
    \pic(x1)at(2.1,0.6){morphismTwoOne=\(\oplus\)};
    \pic(c2)at(2.6,|-x1-o){shortcopy};
    \pic(x2)at(3.4,0.15){morphismTwoOne=\(\oplus\)};
    \pic(c3)at(2.6,-0.5){shortcopy};
    \draw[-](-0.5,|-x1-i1)to(x1-i1);
    \draw[-](c2-o1)to(3.9,|-c2-o1);
    \draw[-](p-o2)to(c3-i);
    \draw[-](c1-o2)to(x2-i2);
    \draw[-](c3-o1)to(3.9,|-c3-o1);
    \draw[-](c3-o2)to(3.9,|-c3-o2);
  \end{tikzpicture}
}

\newcommand{\ciphersecureProofFigThree}{
  \begin{tikzpicture}[baseline=0.1cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(p)at(0.75,|-u-o){morphismOneTwo=\(P\)};
    \pic(c1)at(1.3,|-p-o1){shortcopy};
    \pic(c2)at(1.8,|-c1-o1){shortcopy};
    \pic(c3)at(1.8,0.75){shortcopy};
    \pic(x1)at(2.6,0.9){morphismTwoOne=\(\oplus\)};
    \pic(x2)at(2.6,0.3){morphismTwoOne=\(\oplus\)};
    \pic(x3)at(3.4,0.15){morphismTwoOne=\(\oplus\)};
    \pic(c4)at(2.6,-0.5){shortcopy};
    \draw[-](p-o2)to(c4-i);
    \draw[-](c4-o1)to(3.9,|-c4-o1);
    \draw[-](c4-o2)to(3.9,|-c4-o2);
    \draw[-](c1-o2)to(x3-i2);
    \draw[-](x1-o)to(3.9,|-x1-o);
    \draw[-](-0.5,|-c3-i)to(c3-i);
  \end{tikzpicture}
}

\newcommand{\ciphersecureProofFigFour}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(p)at(0.75,|-u-o){morphismOneTwo=\(P\)};
    \pic(c1)at(1.3,|-p-o1){shortcopy};
    \pic(c2)at(1.8,|-c1-o2){shortcopy};
    \pic(c3)at(1.3,0.6){shortcopy};
    \pic(x1)at(2.6,0.75){morphismTwoOne=\(\oplus\)};
    \pic(x2)at(2.6,|-c2-c){nmorphismTwoOne=\(\oplus\)};
    \pic(x3)at(3.35,0){morphismTwoOne=\(\oplus\)};
    \pic(c4)at(1.8,-0.8){shortcopy};
    \draw[-](p-o2)to(c4-i);
    \draw[-](c4-o1)to(3.85,|-c4-o1);
    \draw[-](c4-o2)to(3.85,|-c4-o2);
    \draw[-](x1-o)to(3.85,|-x1-o);
    \draw[-](-0.5,|-c3-i)to(c3-i);
    \draw[-](c3-o1)to(x1-i1);
    \draw[-](c1-o1)to(x1-i2);
    \draw[-](c3-o2)to(x3-i1);
    \draw[-](c2-o1)to(x2-i1);
    \draw[-](c2-o2)to(x2-i2);
  \end{tikzpicture}
}

\newcommand{\ciphersecureProofFigFive}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(p)at(0.75,|-u-o){morphismOneTwo=\(P\)};
    \pic(c1)at(1.3,|-p-o1){shortcopy};
    \pic(c2)at(1.8,|-c1-o2){shortdiscard};
    \pic(c3)at(1.3,0.45){shortcopy};
    \pic(x1)at(2.1,0.6){morphismTwoOne=\(\oplus\)};
    \pic(x2)at(2.2,|-c2-c){state=\(0\)};
    \pic(x3)at(3,0){morphismTwoOne=\(\oplus\)};
    \pic(c4)at(1.8,-0.8){shortcopy};
    \draw[-](p-o2)to(c4-i);
    \draw[-](c4-o1)to(3.5,|-c4-o1);
    \draw[-](c4-o2)to(3.5,|-c4-o2);
    \draw[-](x1-o)to(3.5,|-x1-o);
    \draw[-](-0.5,|-c3-i)to(c3-i);
    \draw[-](c3-o1)to(x1-i1);
    \draw[-](c1-o1)to(x1-i2);
    \draw[-](c3-o2)to(x3-i1);
  \end{tikzpicture}
}

\newcommand{\ciphersecureProofFigSix}{
  \begin{tikzpicture}[baseline=0.1cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(p)at(0.75,|-u-o){morphismOneTwo=\(P\)};
    \pic(c1)at(1.3,0.6){shortcopy};
    \pic(x)at(2.1,0.75){morphismTwoOne=\(\oplus\)};
    \pic(c2)at(1.8,|-p-o2){shortcopy};
    \draw[-](p-o2)to(c2-i);
    \draw[-](c2-o1)to(2.6,|-c2-o1);
    \draw[-](c2-o2)to(2.6,|-c2-o2);
    \draw[-](p-o1)to(x-i2);
    \draw[-](-0.5,|-c1-i)to(c1-i);
    \draw[-](c1-o2)to(2.6,|-c1-o2);
  \end{tikzpicture}
}

\newcommand{\ciphersecureProofFigSeven}{
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(c1)at(0.5,0){shortcopy};
    \pic(x)at(2,0.15){morphismTwoOne=\(\oplus\)};
    \pic(u1)at(1.2,|-x-i2){state=\(u\)};
    \pic(u2)at(1.2,-0.75){state=\(u\)};
    \pic(c2)at(1.8,|-u2-o){shortcopy};
    \draw[-](c1-o1)to(x-i1);
    \draw[-](c1-o2)to(2.5,|-c1-o2);
    \draw[-](c2-o1)to(2.5,|-c2-o1);
    \draw[-](c2-o2)to(2.5,|-c2-o2);
  \end{tikzpicture}
}

\newcommand{\ciphersecureProofFigEight}{
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(c1)at(0.5,0){shortcopy};
    \pic(d)at(1,|-c1-o1){shortdiscard};
    \pic(u1)at(1.5,|-d-i){state=\(u\)};
    \pic(u2)at(1.2,-0.75){state=\(u\)};
    \pic(c2)at(1.7,|-u2-o){shortcopy};
    \draw[-](c1-o2)to(2,|-c1-o2);
  \end{tikzpicture}
}

\newcommand{\ciphersecureProofFigNine}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u1)at(0.3,0.3){state=\(u\)};
    \pic(u2)at(0,-0.4){state=\(u\)};
    \pic(c2)at(0.5,|-u2-o){shortcopy};
    \draw[-](-0.5,0.1)to(0.8,0.1);
  \end{tikzpicture}
}

\newcommand{\swaptwooneFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \draw[-](-0.3,0.3)to(0.3,-0.1);
    \draw[-](-0.3,0.1)to(0.3,-0.3);
    \draw[-](-0.3,-0.3)to(0.3,0.3);
  \end{tikzpicture}
}

\newcommand{\swaptwotwoFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \draw[-](-0.3,0.3)to(0.3,-0.1);
    \draw[-](-0.3,0.1)to(0.3,-0.3);
    \draw[-](-0.3,-0.1)to(0.3,0.3);
    \draw[-](-0.3,-0.3)to(0.3,0.1);
  \end{tikzpicture}
}

\newcommand{\ciphersemanticsoneFig}{
  \begin{tikzpicture}[baseline=0.1cm]
    \pic(u)at(0,0){state=\(u\)};
    \pic(c1)at(0.5,|-u-o){shortcopy};
    \pic(d1)at(-0.3,0.2){shortdiscard};
    \pic(d2)at(-0.3,-0.2){shortdiscard};
    \pic(p1)at(1.3,|-c1-o1){morphismOneTwo=\(P\)};
    \pic(p2)at(1.3,|-c1-o2){morphismOneTwo=\(P\)};
    \pic(x1)at(2.1,0.6){morphismTwoOne=\(\oplus\)};
    \pic(c2)at(2.6,|-x1-o){shortcopy};
    \pic(x2)at(3.4,0.15){morphismTwoOne=\(\oplus\)};
    \draw[-](-0.5,|-x1-i1)to(x1-i1);
    \draw[-](c2-o1)to(3.9,|-c2-o1);
    \draw[-](p2-o1)to(x2-i2);
    \draw[-](p2-o2)to(3.9,|-p2-o2);
    \draw[-](p1-o2)to(2.9,|-p2-o1)to(3.9,|-p2-o1);
  \end{tikzpicture}
}

\newcommand{\ciphersemanticsonelemmaFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u1)at(0.3,0.8){state=\(u\)};
    \pic(u2)at(0,0){state=\(u\)};
    \pic(d1)at(-0.3,0.2){shortdiscard};
    \pic(d2)at(-0.3,-0.2){shortdiscard};
    \pic(c2)at(0.5,|-u2-o){shortcopy};
    \draw[-](-0.5,0.5)to(0.8,0.5);
  \end{tikzpicture}
}

\newcommand{\twodiscardFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \pic(m)at(0,0.2){shortdiscard};
    \pic(m1)at(0,-0.2){shortdiscard};
  \end{tikzpicture}
}

\newcommand{\seedgeneratorFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){prescalar=\(s\)};
    \node[input,run]at(s-i){\(R\)};
    \node[output,run]at(s-o){\(R\)};
  \end{tikzpicture}
}

\newcommand{\xorgeneratorFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){morphismTwoOne=\(\oplus\)};
    \node[input]at(s-i1){\(C\)};
    \node[input]at(s-i2){\(C\)};
    \node[output]at(s-o){\(C\)};
  \end{tikzpicture}
}

\newcommand{\randalicegeneratorFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){prestate=\(r_{A}\)};
    \node[input,run]at(s-i){\(R\)};
    \node[output]at(s-o1){\(C\)};
    \node[output,run]at(s-o2){\(R\)};
  \end{tikzpicture}
}

\newcommand{\randbobgeneratorFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){prestate=\(r_{B}\)};
    \node[input,run]at(s-i){\(R\)};
    \node[output]at(s-o1){\(C\)};
    \node[output,run]at(s-o2){\(R\)};
  \end{tikzpicture}
}

%% Mealy machines for alice and bob
\newcommand{\transitionaliceequationfirstFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(t)at(0,0){premorphismTwoTwo=\(t_{A}\)};
    \pic(s)at(-0.8,|-t-i1){state=\(s_{0}\)};
    \draw[-](-1.3,|-t-i2)to(t-i2);
    \draw[-,run](-1.3,|-t-i3)to(t-i3);
  \end{tikzpicture}
}

\newcommand{\transitionaliceequationsecondFigLeft}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(t)at(0,0){premorphismTwoTwo=\(t_{A}\)};
    \pic(s)at(-0.8,|-t-i1){state=\(s_{1}\)};
    \draw[-](-1.3,|-t-i2)to(t-i2);
    \draw[-,run](-1.3,|-t-i3)to(t-i3);
  \end{tikzpicture}
}

\newcommand{\transitionaliceequationfirstFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(x2)at(0,0){morphismTwoOne=\(\oplus\)};
    \pic(s1)at(0,0.5){state=\(s_{1}\)};
    \pic(a)at(-1,-0.3){prestate=\(r_{A}\)};
    \pic(s)at(-2,|-a-c){prescalar=\(s\)};
    \draw[-](-2.5,|-x2-i1)to(x2-i1);
    \draw[run](a-o2)to(0.5,|-a-o2);
  \end{tikzpicture}
}

\newcommand{\transitionaliceequationsecondFigRight}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(x2)at(0,0){morphismTwoOne=\(\oplus\)};
    \pic(s1)at(0,0.5){state=\(s_{1}\)};
    \pic(a)at(-1,-0.3){prestate=\(r_{A}\)};
    \draw[-](-1.5,|-x2-i1)to(x2-i1);
    \draw[run](a-o2)to(0.5,|-a-o2);
  \end{tikzpicture}
}

\newcommand{\initstatealiceFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(s_{0}\)};
    \node[output]at(s-o){\(S\)};
  \end{tikzpicture}
}

\newcommand{\otherstatealiceFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(s_{1}\)};
    \node[output]at(s-o){\(S\)};
  \end{tikzpicture}
}

\newcommand{\transitionaliceFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){premorphismTwoTwo=\(t_{A}\)};
    \node[input]at(s-i1){\(S\)};
    \node[output]at(s-o1){\(S\)};
    \node[input]at(s-i2){\(C\)};
    \node[output]at(s-o2){\(C\)};
    \node[input,run]at(s-i3){\(R\)};
    \node[output,run]at(s-o3){\(R\)};
  \end{tikzpicture}
}

\newcommand{\transitionbobFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){premorphism=\(t_{B}\)};
    \node[input]at(s-i1){\(C\)};
    \node[output]at(s-o1){\(C\)};
    \node[input,run]at(s-i2){\(R\)};
    \node[output,run]at(s-o2){\(R\)};
  \end{tikzpicture}
}

\newcommand{\transitionmealyFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){premorphismTwoTwo=\(t_{A}\)};
    \pic(c)at(0.5,|-s-o2){shorttinycopy};
    \pic(b)at(1.3,-0.35){premorphism=\(t_{B}\)};
    \node[input]at(s-i1){\(S\)};
    \node[output](o1)at(1.8,0.5){\(S\)};
    \node[input]at(s-i2){\(C\)};
    \node[output](o2)at(1.8,|-c-o1){\(C\)};
    \node[output]at(b-o1){\(C\)};
    \node[input,run]at(s-i3){\(R\)};
    \node[output,run]at(b-o2){\(R\)};
    \draw[-](s-o1)to(o1);
    \draw[-](c-o1)to(o2);
    \draw[-,run](s-o3)to(b-i2);
  \end{tikzpicture}
}

\newcommand{\projFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \pic(d)at(0,0.1){shortdiscard};
    \draw[-](-0.2,-0.2)to(0.2,-0.2);
  \end{tikzpicture}
}

\newcommand{\unitxorFig}{
  \begin{tikzpicture}[baseline=-0.2cm]
    \pic(z)at(0,0){state=\(0\)};
    \node[output]at(z-o){\(C\)};
  \end{tikzpicture}
}

%% causal processes are a monoidal category
% composition is well defined
\newcommand{\causalprocessescompositionwelldefProofFigOne}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){shortcopy};
    \pic(f)at(0.8,|-c1-o1){morphism=\(f_{n}\)};
    \pic(c2)at(1.3,|-f-o){shortcopy};
    \pic(c)at(2.1,-0.3){morphismThreeOneBig=\(c_{n+1}\)};
    \pic(c3)at(3,0.3){shortcopy};
    \pic(g)at(3.8,|-c3-o1){morphism=\(g_{n}\)};
    \pic(c4)at(4.3,|-g-o){shortcopy};
    \pic(d)at(5.1,0){morphismThreeOneBig=\(d_{n+1}\)};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(c3-i);
    \draw[-](c3-o2)to(d-i2);
    \draw[-](c-o)to(d-i3);
    \draw[-](-0.2,|-c-i3)to(c-i3);
    \draw[-](c4-o1)to(5.6,|-c4-o1);
  \end{tikzpicture}
}

\newcommand{\causalprocessescompositionwelldefProofFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){shortcopy};
    \pic(f)at(0.8,|-c1-o1){morphism=\(f_{n}\)};
    \pic(c2)at(1.3,|-f-o){shortcopy};
    \pic(c3)at(1.8,|-c2-o2){shortcopy};
    \pic(c)at(2.6,-0.6){morphismThreeOneBig=\(c_{n+1}\)};
    \pic(g)at(2.1,|-c2-o1){morphism=\(g_{n}\)};
    \pic(c4)at(2.6,|-g-o){shortcopy};
    \pic(d)at(4,|-c3-c){morphismThreeOneBig=\(d_{n+1}\)};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(g-i);
    \draw[-](c3-o1)to(d-i2);
    \draw[-](c4-o2)to(d-i1);
    \draw[-](c-o)to(d-i3);
    \draw[-](-0.2,|-c-i3)to(c-i3);
    \draw[-](c4-o1)to(4.5,|-c4-o1);
  \end{tikzpicture}
}

\newcommand{\causalprocessescompositionwelldefProofFigThree}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c0)at(0,0){shortcopy};
    \pic(c1)at(0.5,|-c0-o1){shortcopy};
    \pic(f)at(1.3,|-c1-o1){morphism=\(f_{n}\)};
    \pic(g)at(2.1,|-f-o){morphism=\(g_{n}\)};
    \pic(c2)at(2.6,|-g-o){shortcopy};
    \pic(b)at(3.4,0.15){morphismTwoOne=\(\bayesinv{g}{f}\)};
    \pic(c3)at(3.9,|-b-o){shortcopy};
    \pic(c)at(4.7,-0.45){morphismThreeOneBig=\(c_{n+1}\)};
    \pic(c4)at(3.9,|-c2-o1){shortcopy};
    \pic(d)at(6,|-c3-c){morphismThreeOneBig=\(d_{n+1}\)};
    \draw[-](c-o)to(d-i3);
    \draw[-](-0.2,|-c-i3)to(c-i3);
    \draw[-](c4-o1)to(6.5,|-c4-o1);
    \draw[-](c0-o2)to(c-i2);
    \draw[-](c1-o2)to(b-i2);
    \draw[-](c2-o1)to(c4-i);
    \draw[-](c3-o1)to(d-i2);
    \draw[-](c4-o2)to(d-i1);
  \end{tikzpicture}
}

\newcommand{\causalprocessescompositionwelldefProofFigFour}{
  \begin{tikzpicture}[baseline=-0.55cm]
    \pic(c0)at(0,0){shortcopy};
    \pic(f)at(0.8,|-c0-o1){morphism=\(f_{n}\)};
    \pic(g)at(1.6,|-f-o){morphism=\(g_{n}\)};
    \pic(c1)at(2.1,|-g-o){shortcopy};
    \pic(c2)at(2.6,-0.9){shortcopy};
    \pic(c3)at(2.6,|-c1-o2){shortcopy};
    \pic(b)at(3.4,-0.45){morphismTwoOne=\(\bayesinv{g}{f}\)};
    \pic(c4)at(3.9,|-b-o){shortcopy};
    \pic(c)at(4.7,-1.05){morphismThreeOneBig=\(c_{n+1}\)};
    \pic(d)at(6,|-c4-o1){morphismThreeOneBig=\(d_{n+1}\)};
    \draw[-](c-o)to(d-i3);
    \draw[-](-0.2,|-c-i3)to(c-i3);
    \draw[-](c4-o1)to(d-i2);
    \draw[-](c0-o2)to(c2-i);
    \draw[-](c1-o1)to(6.5,|-c1-o1);
    \draw[-](c3-o1)to(d-i1);
    \draw[-](c2-o2)to(c-i2);
    \draw[highlight](2.4,0.45)rectangle(6.4,-1.5);
    \node[aux,highlight,right]at(6.4,-1){\(b_{n+1}\)};
  \end{tikzpicture}
}

% define the tensor product
\newcommand{\shufflingtensorprocessesFig}{
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(s)at (0,0){morphismOneTwoBig=\(\phi^{n}_{\stream{X},\stream{Y}}\)};
    \draw[-](-0.5,-0.3)to(0.5,-0.3)to(1,|-s-o2);
    \draw[-](-0.5,-0.5)to(1,-0.5);
    \draw[-](s-o2)to(1,-0.3);
    \draw[-](s-o1)to(1,|-s-o1);
  \end{tikzpicture}
}

\newcommand{\invshufflingtensorprocessesFig}{
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(s)at (0,0){morphismTwoOneBig=\(\phi^{-n}_{\stream{X},\stream{Y}}\)};
    \draw[-](-1,|-s-i2)to(-0.5,-0.3)to(0.5,-0.3);
    \draw[-](-1,-0.5)to(0.5,-0.5);
    \draw[-](-1,-0.3)to(s-i2);
    \draw[-](-1,|-s-i1)to(s-i1);
  \end{tikzpicture}
}

% tensor is well-defined
\newcommand{\causalprocessestensorwelldefProofFigOne}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(t1)at(0,0.3){morphismOneTwo=\(\phi^{n}\)};
    \pic(f)at(1.4,|-t1-i){morphismTwoTwoBig= \(f_{n+1}\)};
    \pic(g)at(f-c|-,-0.3){morphismTwoTwoBig= \(g_{n+1}\)};
    \pic(t2)at(2.8,|-t1-c){morphismTwoOne= \(\phi^{\text{-}n}\)};
    \pic(d1)at(t2-c|-g-o1){discard};
    \pic(d2)at(d1-c|-g-o2){discard};
    \coordinate(i2)at(t1-i|-g-i1);
    \coordinate(i3)at(i2|-g-i2);
    \draw[-](t1-o1)to(f-i1);
    \draw[-](t1-o2)to(g-i1);
    \draw[-](i2)to(t1-o1|-g-i1)to(f-i2);
    \draw[-](i3)to(g-i2);
    \draw[-](f-o1)to(t2-i1);
    \draw[-](f-o2)to(d1-i);
    \draw[-](g-o1)to(t2-i2);
    \draw[-](g-o2)to(d2-i);
  \end{tikzpicture}
}

\newcommand{\causalprocessestensorwelldefProofFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(t1)at(0,0.3){morphismOneTwo=\(\phi^{n}\)};
    \pic(f)at(1.4,|-t1-o1){morphism= \(f_{n}\)};
    \pic(g)at(f-c|-,-0.2){morphism= \(g_{n}\)};
    \pic(t2)at(2.8,|-t1-c){morphismTwoOne= \(\phi^{\text{-}n}\)};
    \coordinate(i2)at(t1-i|-g-i);
    \coordinate(i3)at(i2|-,-0.5);
    \pic(d1)at(t1-c|-i2){discard};
    \pic(d2)at(d1-c|-i3){discard};
    \draw[-](t1-o1)to(f-i);
    \draw[-](t1-o2)to(g-i);
    \draw[-](i2)to(d1-i);
    \draw[-](i3)to(d2-i);
    \draw[-](f-o)to(t2-i1);
    \draw[-](g-o)to(t2-i2);
  \end{tikzpicture}
}

% \newcommand{\causalprocessestensorwelldefProofFigOne}{
%   \begin{tikzpicture}[baseline=-0.1cm]
%     \pic(c1)at(0,0.9){shortcopy};
%     \pic(f)at(0.8,|-c1-o1){morphism=\(f_{n}\)};
%     \pic(c2)at(1.3,|-f-o){shortcopy};
%     \pic(c)at(2.1,0.6){morphismThreeOneBig= \(c_{n+1}\)};
%     \pic(c3)at(0,-0.6){shortcopy};
%     \pic(g)at(0.8,|-c3-o1){morphism=\(g_{n}\)};
%     \pic(c4)at(1.3,|-g-o){shortcopy};
%     \pic(d)at(2.1,-0.9){morphismThreeOneBig= \(d_{n+1}\)};
%     \pic(s1)at(-1.5,0.75){morphismOneTwo=\(\phi^{n}\)};
%     \pic(s2)at(4,|-s1-c){morphismTwoOne=\(\phi^{-n}\)};
%     \draw[-](s1-o1)to(c1-i);
%     \draw[-](s1-o2)to(c3-i);
%     \draw[-](c2-o1)to(s2-i1);
%     \draw[-](c4-o1)to(2.6,|-c4-o1)to(s2-i2);
%     \draw[-](c1-o2)to(c-i2);
%     \draw[-](c3-o2)to(d-i2);
%     \draw[-](-2,-0.9)to (-1,-0.9)to (-0.2,|-c-i3)to (c-i3);
%     \draw[-](-2,|-d-i3)to(d-i3);
%     \draw[-](c-o)to(3.5,0)to(4.5,0);
%     \draw[-](d-o)to(4.5,|-d-o);
%   \end{tikzpicture}
% }

% \newcommand{\causalprocessestensorwelldefProofFigTwo}{
%   \begin{tikzpicture}[baseline=-0.1cm]
%     \pic(c1)at(0,0.9){shortlargecopy};
%     \pic(f)at(0.8,|-c1-o1){morphism=\(f_{n}\)};
%     \pic(c2)at(1.3,|-f-o){shortcopy};
%     \pic(c)at(3,0){morphismThreeOneBig=\(c_{n+1}\)};
%     \pic(c3)at(0,0.3){shortlargecopy};
%     \pic(g)at(0.8,|-c3-o1){morphism=\(g_{n}\)};
%     \pic(c4)at(1.3,|-g-o){shortlargecopy};
%     \pic(d)at(3,-0.9){morphismThreeOneBig=\(d_{n+1}\)};
%     \pic(s1)at(-1.5,0.75){morphismOneTwo=\(\phi^{n}\)};
%     \pic(s2)at(3,1.65){morphismTwoOne=\(\phi^{-n}\)};
%     \draw[-](s1-o1)to(c1-i);
%     \draw[-](s1-o2)to(c3-i);
%     \draw[-](c2-o1)to(s2-i1);
%     \draw[-](c4-o1)to(s2-i2);
%     \draw[-](c1-o2)to(c-i2);
%     \draw[-](c3-o2)to(d-i2);
%     \draw[-](-2,|-d-i2)to(c-i3);
%     \draw[-](-2,|-d-i3)to(d-i3);
%     \draw[-](c2-o2)to(c-i1);
%     \draw[-](c4-o2)to(d-i1);
%   \end{tikzpicture}
% }

\newcommand{\causalprocessestensorwelldefProofFigThree}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){shortlargecopy};
    \pic(s1)at(0.8,|-c1-o1){morphismOneTwo=\(\phi^{n}\)};
    \pic(f)at(2,0.9){morphism=\(f_{n}\)};
    \pic(g)at(2,0.3){morphism=\(g_{n}\)};
    \pic(s2)at(3.2,|-s1-c){morphismTwoOne=\(\phi^{-n}\)};
    \pic(c2)at(3.7,|-s2-o){shortcopy};
    \pic(s3)at(4.5,|-c2-o2){morphismOneTwo=\(\phi^{n}\)};
    \pic(s4)at(4.5,|-c1-o2){morphismOneTwo=\(\phi^{n}\)};
    \pic(c)at(6,0.3){morphismThreeOneBig=\(c_{n+1}\)};
    \pic(d)at(6,-0.9){morphismThreeOneBig=\(d_{n+1}\)};
    \draw[-](s1-o1)to(f-i);
    \draw[-](s1-o2)to(g-i);
    \draw[-](f-o)to(s2-i1);
    \draw[-](g-o)to(s2-i2);
    \draw[-](c2-o1)to(6.5,|-c2-o1);
    \draw[-](c1-o2)to(s4-i);
    \draw[-](s3-o1)to(c-i1);
    \draw[-](s3-o2)to(d-i1);
    \draw[-](s4-o1)to(c-i2);
    \draw[-](s4-o2)to(d-i2);
    \draw[-](-0.2,-0.9)to(5,-0.9)to(c-i3);
    \draw[-](-0.2,|-d-i3)to(d-i3);
    \draw[highlight](4,0.8)rectangle(6.4,-1.4);
    \node[highlight,aux,right]at(6.4,-0.4){\(a_{n+1}\)};
  \end{tikzpicture}
}

% lax naturality of causal processes
\newcommand{\laxnaturalityFig}[3]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){widemorphismnw=\(#1\)};
    \pic(d)at(0.7,|-f-o2){shortdiscard};
    \coordinate(i1)at(-0.7,|-f-i1){};
    \coordinate(o1)at(1,|-f-o1){};
    \coordinate(i2)at(i1|-f-i2){};
    \coordinate(o2)at(o1|-f-o2){};
    \draw[-](i1)to(f-i1);
    \draw[-](i2)to(f-i2);
    \draw[-](f-o1)to(o1);
    \draw[-](f-o2)to(d-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(c1)at(0,0){shortcopy};
    \pic(c0)at(c1-c|-,-0.4){shortcopy};
    \pic(m)at(0.6,|-c1-o1){morphismnw=\(#2\)};
    \pic(d)at(m-c|-c0-o1){shortdiscard};
    \pic(c2)at(1.2,|-m-o){shortcopy};
    \pic(c)at(2.2,|-c1-o2){widemorphismnw=\(#3\)};
    \coordinate[input=\(X\)](i)at(-0.3,|-c1-i){};
    \coordinate[input=\(X\)](i0)at(-0.3,|-c0-i){};
    \coordinate[output=\(Y\)](o1)at(3,|-c2-o1){};
    \draw[-](c1-o2)to(c-i);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](i0)to(c0-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
    \draw[-](c0-o1)to(d-i);
    \draw[-](c0-o2)to(c-i2);
  \end{tikzpicture}
}

% causality from lax-naturality
\newcommand{\causalityfromnaturalityProofFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){widemorphismnw=\(f_{n+1}\)};
    \coordinate(i1)at(-0.7,|-f-i1){};
    \coordinate(o1)at(0.7,|-f-o1){};
    \coordinate(i2)at(i1|-f-i2){};
    \coordinate(o2)at(o1|-f-o2){};
    \draw[-](i1)to(f-i1);
    \draw[-](i2)to(f-i2);
    \draw[-](f-o1)to(o1);
    \draw[-](f-o2)to(o2);
  \end{tikzpicture}
  \overset{(i)}{=}
  \begin{tikzpicture}[baseline=-0.3cm]
    \pic(c1)at(0,0){shortcopy};
    \pic(c0)at(c1-c|-,-0.3){shortcopy};
    \pic(m)at(0.8,0.15){widemorphismnw=\(f_{n+1}\)};
    \pic(d)at(1.5,|-m-o2){shortdiscard};
    \pic(c2)at(1.6,|-m-o1){shortcopy};
    \pic(c)at(2.5,|-c1-o2){widemorphismnw=\(d_{n+1}\)};
    \coordinate[input=\(X\)](i)at(-0.3,|-c1-i){};
    \coordinate[input=\(X\)](i0)at(-0.3,|-c0-i){};
    \coordinate[output=\(Y\)](o1)at(3.1,|-c2-o1){};
    \coordinate[output=\(Y\)](o2)at(o1|-c-o){};
    \draw[-](c1-o2)to(c-i);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](i0)to(c0-i);
    \draw[-](c1-o1)to(m-i1);
    \draw[-](m-o1)to(c2-i);
    \draw[-](m-o2)to(d-i);
    \draw[-](c2-o2)to(c-i1);
    \draw[-](c0-o1)to(m-i2);
    \draw[-](c0-o2)to(c-i2);
    \draw[-](c-o)to(o2);
  \end{tikzpicture}
  &\overset{(ii)}{=}
  \begin{tikzpicture}[baseline=-0.4]
    \pic(c1)at(0,0){shortcopy};
    \pic(c2)at(c1-c|-,-0.45){shortcopy};
    \pic(c3)at(0.5,|-c1-o1){shortcopy};
    \pic(g)at(1.2,|-c3-o1){morphismnw=\(f_{n}\)};
    \pic(c4)at(1.8,|-g-o){shortcopy};
    \pic(r)at(2.7,|-c3-o2){widemorphismnw=\(s_{n+1}\)};
    \pic(c5)at(2.8,|-c4-o1){shortcopy};
    \pic(c)at(3.8,|-c1-o2){widemorphismnw=\(d_{n+1}\)};
    \coordinate(i1)at(-0.3,|-c1-i);
    \coordinate(i2)at(-0.3,|-c2-i);
    \coordinate(o1)at(4.3,|-c5-o1);
    \coordinate(o2)at(4.3,|-c-o);
    \draw[-](i1)to(c1-i);
    \draw[-](i2)to(c2-i);
    \draw[-](c2-o1)to(r-i2);
    \draw[-](c1-o2)to(c-i);
    \draw[-](c2-o2)to(c-i2);
    \draw[-](c3-o1)to(g-i);
    \draw[-](c3-o2)to(r-i);
    \draw[-](g-o)to(c4-i);
    \draw[-](c4-o1)to(c5-i);
    \draw[-](c4-o2)to(r-i1);
    \draw[-](c5-o1)to(o1);
    \draw[-](c5-o2)to(c-i1);
    \draw[-](c-o)to(o2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.2cm]
    \pic(c1)at(0,0){shortcopy};
    \pic(g)at(0.6,|-c1-o1){morphismnw=\(f_{n}\)};
    \pic(c2)at(1.2,|-g-o){shortcopy};
    \pic(c3)at(1.7,|-c2-o2){shortquitelargecopy};
    \pic(c4)at(c3-c|-c1-o2){shortquitelargecopy};
    \pic(c5)at(c3-c|-,-0.6){shortquitelargecopy};
    \pic(r)at(2.7,|-c4-o1){widemorphismnw=\(s_{n+1}\)};
    \pic(c)at(r-c|-c4-o2){widemorphismnw=\(d_{n+1}\)};
    \coordinate(i1)at(-0.3,|-c1-i);
    \coordinate(i2)at(i1|-c5-i);
    \coordinate(o1)at(3.3,|-c2-o1);
    \coordinate(o2)at(o1|-c-o);
    \draw[-](i1)to(c1-i);
    \draw[-](i2)to(c5-i);
    \draw[-](c1-o1)to(g-i);
    \draw[-](c1-o2)to(c4-i);
    \draw[-](g-o)to(c2-i);
    \draw[-](c2-o1)to(o1);
    \draw[-](c3-o1)to(r-i1);
    \draw[-](c4-o1)to(r-i);
    \draw[-](c5-o1)to(r-i2);
    \draw[-](c3-o2)to(c-i1);
    \draw[-](c4-o2)to(c-i);
    \draw[-](c5-o2)to(c-i2);
    \draw[-](c-o)to(o2);
  \end{tikzpicture}
}

% execution trace of a mealy machine as causal process
\newcommand{\machineexecutiontraceFig}{
  \begin{tikzpicture}[baseline=-0.25cm]
    \pic(f1)at(0,0){morphismTwoTwo=\(f\)};
    \pic(i)at(-0.8,|-f1-i1){state=\(i\)};
    \pic(f2)at(2.3,|-f1-c){morphismTwoTwo=\(f\)};
    \pic(f3)at(3.9,|-f2-c){morphismTwoTwo=\(f\)};
    \pic(d)at(4.5,|-f3-o1){shortdiscard};
    \coordinate(i1)at(-1.3,|-f1-i2);
    \coordinate(i2)at(i1|-,-0.85);
    \coordinate(i3)at(i1|-,-1);
    \coordinate(o1)at(5,1.15);
    \coordinate(o2)at(o1|-,0.45);
    \coordinate(o3)at(o1|-,0.3);
    \node(d1)at(i1|-,-0.4){\(^{n}\vdots\)};
    \node(d2)at(o1|-,0.9){\(\vdots {}^{n}\)};
    \node(d3)at(1.5,|-f1-o1){\(\cdots\)};
    \draw[-](i1)to(f1-i2);
    \draw[-](i2)to(f1-o2|-i2)to(f2-i2);
    \draw[-](i3)to(f2-i2|-i3)to(f3-i2);
    \draw[-](f1-o2)to(f2-i2|-o1)to(o1);
    \draw[-](f2-o2)to(f3-i2|-o2)to(o2);
    \draw[-](f3-o2)to(d-c|-f3-o2)to(o3);
    \draw[-](f2-o1)to(f3-i1);
    \draw[-](f1-o1)to(1.2,|-f1-o1);
  \end{tikzpicture}
}

\newcommand{\traceprocesswelldefProofFigOne}{
  \begin{tikzpicture}[baseline=-0.25cm]
    \pic(s)at(0,0){morphismOneTwo=\(p_{n}\)};
    \pic(f)at(1.5,0){morphismTwoTwo=\(f\)};
    \coordinate(i2)at(s-i|-,-0.6);
    \coordinate(o1)at(3.3,0.45);
    \coordinate(o2)at(o1|-f-o1);
    \coordinate(o3)at(o1|-f-o2);
    \pic(d1)at(2.7,|-o1){shortdiscard};
    \pic(d2)at(d1-c|-o3){shortdiscard};
    \draw[-](s-o1)to(f-i1);
    \draw[-](i2)to(s-o2|-i2)to(f-i2);
    \draw[-](s-o2)to(f-i1|-o1)to(f-o1|-o1)to (d2-i|-o2)to (o2);
    \draw[-](f-o1)to(d1-i);
    \draw[-](f-o2)to(d2-i);
  \end{tikzpicture}
}

\newcommand{\traceprocesswelldefProofFigTwo}{
  \begin{tikzpicture}[baseline=-0.25cm]
    \pic(s)at(0,0){morphismOneTwo=\(p_{n}\)};
    \pic(d1)at(0.6,|-s-o1){shortdiscard};
    \pic(d2)at(-0.5,-0.45){discard};
    \draw[-](d2-i|-s-i)to(s-i);
    \draw[-](s-o2)to(1.2,|-s-o2);
  \end{tikzpicture}
}

